Control of Unknown (Linear) Systems with Receding Horizon Learning

A receding horizon learning scheme is proposed to transfer the state of a discrete-time dynamical control system to zero without the need of a system model. Global state convergence to zero is proved for the class of stabilizable and detectable linear time-invariant systems, assuming that only input and output data is available and an upper bound of the state dimension is known. The proposed scheme consists of a receding horizon control scheme and a proximity-based estimation scheme to estimate and control the closed-loop trajectory. Simulations are presented for linear and nonlinear systems.

==> fig/SingleLinkDC_ControlIn_u1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\columnwidth,
height=2.5cm,
at={(0\columnwidth,0cm)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={Sampling instant $k$},
ymin=-15.3587954864218,
ymax=12.3185239649656,
ylabel style={font=\color{white!15!black}},
ylabel={$u_1(k)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style={yshift=-6pt}
]
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0.493269682199768\\
1	-1.39308571052323\\
2	-0.567230026354246\\
3	-0.869494697664646\\
4	-1.59015903565991\\
5	-1.44593476209053\\
6	-1.52647801600433\\
7	-1.58353929842858\\
8	-1.29550677479186\\
9	-0.685632227552914\\
10	0.767828475028292\\
11	-3.39245091585132\\
12	-13.2755766422171\\
13	-8.66316075577332\\
14	-7.41316501193018\\
15	-9.097334383929\\
16	-11.9446328188685\\
17	-14.436032877239\\
18	-15.2587954864218\\
19	-14.0749454935767\\
20	-11.6188822384127\\
21	-8.72417496015177\\
22	-5.63027602780191\\
23	-3.31338856276149\\
24	-1.9585648152654\\
25	-1.42615659773851\\
26	0.243409209409573\\
27	3.90123125344428\\
28	7.81771473184765\\
29	10.5823824002528\\
30	12.2185239649656\\
31	12.2132063660862\\
32	10.307135474471\\
33	7.52321904233981\\
34	4.91322856737376\\
35	3.0303599036291\\
36	1.82729148903574\\
37	1.13049749782822\\
38	0.708545226025806\\
39	0.4152745171108\\
40	0.227626693231818\\
41	0.122414283805332\\
42	0.0672975841096709\\
43	0.0353920218181931\\
44	0.0133208560202575\\
45	-0.00285858421563841\\
46	-0.0186349463911941\\
47	-0.0332727393861298\\
48	-0.0451041056004666\\
49	-0.0530689251215183\\
50	-0.0574611568410412\\
51	-0.0592992469476516\\
52	-0.0601213279345133\\
53	-0.06154315385808\\
54	-0.0624348888568591\\
55	-0.0608036728909765\\
56	-0.0564582693038011\\
57	-0.0505831374229317\\
58	-0.0444571769981748\\
59	-0.0388561721015956\\
60	-0.0340637006379949\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
17	-15.3587954864218\\
17	12.3185239649656\\
};
\end{axis}
\end{tikzpicture}%

==> fig/SingleLinkDC_Gamma_x.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\columnwidth,
height=2.5cm,
at={(0\columnwidth,0cm)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=8.11591854739478,
ymax=741687.893240244,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{\Gamma(x(k))}{\epsilon(k)}$},
axis background/.style={fill=white},
ylabel style={yshift=-6pt}
]
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	51.2433149793775\\
1	1007.95987566588\\
2	1478.18085262398\\
3	1863.62244251329\\
4	2316.87582822594\\
5	2797.90031403474\\
6	3384.66301329998\\
7	3936.3301535738\\
8	4465.51243724265\\
9	4873.7268708109\\
10	5236.39564783812\\
11	6930.59073994092\\
12	29423.4091293219\\
13	43997.3437322855\\
14	58815.8033357814\\
15	53235.4330283068\\
16	72347.9855246849\\
17	116409.897406157\\
18	178472.996108814\\
19	248405.278174326\\
20	318445.874696796\\
21	387348.878944658\\
22	455688.590894398\\
23	521558.770406447\\
24	577265.663125981\\
25	618683.00981644\\
26	647668.912052743\\
27	677514.043308434\\
28	715769.205931181\\
29	741687.793240245\\
30	725316.464725083\\
31	649512.938808528\\
32	518848.49463957\\
33	358267.095739867\\
34	208300.537631884\\
35	102493.641202023\\
36	44100.2870988113\\
37	17536.5500842175\\
38	6759.0699165294\\
39	2597.52308517759\\
40	963.42440866973\\
41	320.629455899558\\
42	92.5184468775892\\
43	23.4727168511956\\
44	8.21591854739478\\
45	10.2781572079587\\
46	18.1423479176186\\
47	27.7444431207734\\
48	37.0310128782329\\
49	44.4834270772178\\
50	49.1081115909046\\
51	50.6958760600576\\
52	49.7573434445864\\
53	47.1595442688601\\
54	43.6056527968866\\
55	39.3098213130443\\
56	34.2122061646892\\
57	28.5692853914759\\
58	23.0175311944576\\
59	18.1474364932498\\
60	14.2228616606117\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
17	8.11591854739478\\
17	741687.893240244\\
};
\end{axis}
\end{tikzpicture}%

==> fig/SingleLinkDC_OutputY_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\columnwidth,
height=2.5cm,
at={(0\columnwidth,0cm)},
scale only axis,
xmin=0,
xmax=61,
xlabel style={font=\color{white!15!black}},
xlabel={Sampling instant $k$},
ymin=-4.60673031780023,
ymax=5.83714694029673,
ylabel style={font=\color{white!15!black}},
ylabel={$y_1(k)$, $\hat y_1(k)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style={yshift=-6pt}
]
\addplot[const plot, color=black, mark=x, mark options={solid, black}, forget plot] table[row sep=crcr] {%
0	5\\
1	-4.50673031780023\\
2	2.76096817993113\\
3	5.16873748993358\\
4	4.4891119497353\\
5	3.95143766958914\\
6	4.50269844150158\\
7	4.74898578846337\\
8	4.83748058306253\\
9	5.06415543853931\\
10	5.44489059117226\\
11	5.73714694029673\\
12	4.99998804897306\\
13	4.58070540917257\\
14	4.81153339187671\\
15	4.29046222477665\\
16	4.82732652384646\\
17	4.77592800877359\\
18	4.67928351781214\\
19	4.54350952589203\\
20	4.36094355413072\\
21	4.12827870113214\\
22	3.85025786721257\\
23	3.53746539506295\\
24	3.20110792248281\\
25	2.85209356904217\\
26	2.49963412541346\\
27	2.14749022155002\\
28	1.79451683047716\\
29	1.44415268363406\\
30	1.11780209984321\\
31	0.829131988914323\\
32	0.57686355644955\\
33	0.374049298180053\\
34	0.226956133103753\\
35	0.126657841609876\\
36	0.0620373887079299\\
37	0.0218749349432092\\
38	-0.00260536529986187\\
39	-0.0175760899463711\\
40	-0.0265209486010348\\
41	-0.0315241003893226\\
42	-0.0340498338570733\\
43	-0.0350371999182267\\
44	-0.03507926249974\\
45	-0.0345005331085007\\
46	-0.0334522529100014\\
47	-0.0320464154513606\\
48	-0.0303801449391769\\
49	-0.0285202233592207\\
50	-0.026545618100511\\
51	-0.0245375274089341\\
52	-0.0225745262653441\\
53	-0.0207224831578779\\
54	-0.0189824443720142\\
55	-0.0173355056439815\\
56	-0.0157898911447664\\
57	-0.0143726264409842\\
58	-0.0131060356048383\\
59	-0.0119938349732169\\
60	-0.0110232373022694\\
61	-0.0101739244001037\\
};
\addplot[const plot, color=black, mark=o, mark options={solid, black}, forget plot] table[row sep=crcr] {%
0	5\\
1	4.95\\
2	4.91322294795148\\
3	4.88888379286477\\
4	4.86971056909093\\
5	4.85749832364886\\
6	4.85124482755914\\
7	4.84802343253317\\
8	4.84783862361781\\
9	4.8503154680311\\
10	4.85511470782725\\
11	4.86316413414285\\
12	4.87672371937073\\
13	4.90125350836528\\
14	4.92211934106065\\
15	4.90124827356261\\
16	4.85083072919013\\
17	4.77812147737767\\
18	4.67878531713654\\
19	4.54262395987747\\
20	4.3600871088693\\
21	4.12792626593448\\
22	3.85094657616329\\
23	3.53917448409261\\
24	3.20409725140074\\
25	2.8571806489043\\
26	2.50629123907706\\
27	2.15494426895406\\
28	1.80320888417923\\
29	1.45538584258051\\
30	1.12435543364387\\
31	0.825815696041158\\
32	0.572121347120301\\
33	0.371217223035208\\
34	0.224339692817046\\
35	0.124598891817015\\
36	0.0605549156619503\\
37	0.0207044237183557\\
38	-0.00375663110329694\\
39	-0.0186800741117711\\
40	-0.0275769242932598\\
41	-0.032574928748123\\
42	-0.0351085548567896\\
43	-0.0361112633949395\\
44	-0.0361325260633767\\
45	-0.035477185602207\\
46	-0.0343272667218817\\
47	-0.0328103303038978\\
48	-0.0310243602192037\\
49	-0.0290613714068838\\
50	-0.0270077263894761\\
51	-0.0249375657361588\\
52	-0.0229076415774497\\
53	-0.02095753546477\\
54	-0.019113456850084\\
55	-0.0173944967355879\\
56	-0.0158194562893289\\
57	-0.0144036331992964\\
58	-0.0131510435101103\\
59	-0.0120527590377562\\
60	-0.011091312150713\\
61	-0.0102463357555795\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
17	-4.60673031780023\\
17	5.83714694029673\\
};
\end{axis}
\end{tikzpicture}%

==> fig/SingleLinkDC_OutputY_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\columnwidth,
height=2.5cm,
at={(0\columnwidth,0cm)},
scale only axis,
xmin=0,
xmax=61,
xlabel style={font=\color{white!15!black}},
xlabel={Sampling instant $k$},
ymin=-35.2735384774834,
ymax=2.55297889945467,
ylabel style={font=\color{white!15!black}},
ylabel={$y_2(k)$, $\hat y_2(k)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style={yshift=-6pt}
]
\addplot[const plot, color=black, mark=x, mark options={solid, black}, forget plot] table[row sep=crcr] {%
0	-5\\
1	1\\
2	-2.56578524295666\\
3	-5.59074558946428\\
4	-1.35943232043532\\
5	-0.959674979699454\\
6	-0.50143885538825\\
7	-0.0282586693789584\\
8	0.237943871848311\\
9	0.499473579938\\
10	0.866170872905514\\
11	1.43310175731317\\
12	2.41237872883395\\
13	2.04775435991581\\
14	-2.03265622093591\\
15	-4.93499887339923\\
16	-7.27153687527744\\
17	-9.95033364268972\\
18	-13.643157464697\\
19	-18.2827335822055\\
20	-23.2298661975064\\
21	-27.6699231106908\\
22	-31.0874098481886\\
23	-33.3906484284922\\
24	-34.5077992635809\\
25	-34.8223648060004\\
26	-34.8407924179427\\
27	-34.9011643358907\\
28	-34.4877536502744\\
29	-32.758268641071\\
30	-29.7697141390918\\
31	-25.6969662020574\\
32	-20.4250451697738\\
33	-14.8786861373654\\
34	-10.1101006352555\\
35	-6.49678102242905\\
36	-4.05064306848246\\
37	-2.50072202244535\\
38	-1.54708395169034\\
39	-0.943249419844881\\
40	-0.552203496792383\\
41	-0.305794617926727\\
42	-0.152852111166713\\
43	-0.0549529071249299\\
44	0.0142592563071284\\
45	0.0680152553915457\\
46	0.110253496707486\\
47	0.142866153019377\\
48	0.166521691304269\\
49	0.18054689085303\\
50	0.185827434822992\\
51	0.184544802504231\\
52	0.179520043488174\\
53	0.173377278619234\\
54	0.165589316376125\\
55	0.154400552816149\\
56	0.139703809774322\\
57	0.123202834115103\\
58	0.107062792777237\\
59	0.0927252892835955\\
60	0.0806824025907797\\
61	0.0708190882278392\\
};
\addplot[const plot, color=black, mark=o, mark options={solid, black}, forget plot] table[row sep=crcr] {%
0	-5\\
1	-3.67770520485169\\
2	-2.43391550867124\\
3	-1.91732237738382\\
4	-1.22122454420724\\
5	-0.62534960897185\\
6	-0.322139502597309\\
7	-0.0184808915354286\\
8	0.247684441328573\\
9	0.479923979614548\\
10	0.804942631560109\\
11	1.35595852278856\\
12	2.45297889945467\\
13	2.08658326953727\\
14	-2.08710674980413\\
15	-5.04175443724803\\
16	-7.27092518124621\\
17	-9.93361602411317\\
18	-13.6161357259066\\
19	-18.253685100817\\
20	-23.2160842934817\\
21	-27.6979689771191\\
22	-31.1772092070677\\
23	-33.5077232691873\\
24	-34.6916602496439\\
25	-35.0889409827242\\
26	-35.1346970122997\\
27	-35.1735384774834\\
28	-34.7823041598716\\
29	-33.1030408936648\\
30	-29.8539737602707\\
31	-25.3694348920857\\
32	-20.0904124085093\\
33	-14.6877530218163\\
34	-9.97408010000304\\
35	-6.40439761550648\\
36	-3.98504919435946\\
37	-2.44610548216527\\
38	-1.49234430084742\\
39	-0.889685018148868\\
40	-0.49980044548632\\
41	-0.253362610866661\\
42	-0.100270853814987\\
43	-0.00212626684371862\\
44	0.0655340461169626\\
45	0.114991888032537\\
46	0.151693641798391\\
47	0.178597008469403\\
48	0.196298881231996\\
49	0.205364501740768\\
50	0.207016065331734\\
51	0.202992415870905\\
52	0.195010611267967\\
53	0.184407861468601\\
54	0.171896011449618\\
55	0.1575040446259\\
56	0.141582309003246\\
57	0.125258968918612\\
58	0.109828447235413\\
59	0.0961446887043177\\
60	0.0844976395133491\\
61	0.0747873975702389\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
17	-35.2735384774834\\
17	2.55297889945467\\
};
\end{axis}
\end{tikzpicture}%

==> fig/SingleLinkDC_OutputY_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\columnwidth,
height=2.5cm,
at={(0\columnwidth,0cm)},
scale only axis,
xmin=0,
xmax=61,
xlabel style={font=\color{white!15!black}},
xlabel={Sampling instant $k$},
ymin=-17.091722873834,
ymax=15.3505335937826,
ylabel style={font=\color{white!15!black}},
ylabel={$y_3(k)$, $\hat y_3(k)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style={yshift=-6pt}
]
\addplot[const plot, color=black, mark=x, mark options={solid, black}, forget plot] table[row sep=crcr] {%
0	1\\
1	0\\
2	5.67484879346138\\
3	-0.136846213305969\\
4	0.278548804450882\\
5	-0.759840276113486\\
6	-1.35377993590287\\
7	-1.65216740190563\\
8	-1.79049821926377\\
9	-1.66048347582677\\
10	-1.22517733255623\\
11	0.156430654921424\\
12	-3.31046915619551\\
13	-13.6074424988376\\
14	-10.6208100817856\\
15	-8.59396381689219\\
16	-10.136166272227\\
17	-13.0989784253547\\
18	-15.909416461662\\
19	-16.991722873834\\
20	-15.7890729801506\\
21	-12.9793907926073\\
22	-9.51941642481879\\
23	-5.80762882451647\\
24	-2.87751203477958\\
25	-1.05184149348016\\
26	-0.238081620232527\\
27	1.55326322080143\\
28	5.47356590094014\\
29	9.94554736695759\\
30	13.2243684052747\\
31	15.110556728523\\
32	15.2047600502992\\
33	13.140034431848\\
34	9.8706982216759\\
35	6.63782658103491\\
36	4.17853679372324\\
37	2.54632432627031\\
38	1.56541515622426\\
39	0.972238848179391\\
40	0.574622138454638\\
41	0.317259410558159\\
42	0.167065356617546\\
43	0.0852710951623051\\
44	0.0385975946550802\\
45	0.00826421647756278\\
46	-0.0130660505197396\\
47	-0.0322145100255144\\
48	-0.0494924757820712\\
49	-0.0635413297994507\\
50	-0.073169491066444\\
51	-0.0784702858832714\\
52	-0.0803360655879049\\
53	-0.0802663436151324\\
54	-0.0804150244349375\\
55	-0.0803136991496935\\
56	-0.077956339872024\\
57	-0.0727562016993996\\
58	-0.0656949925046321\\
59	-0.0581377812337695\\
60	-0.0510536834107119\\
61	-0.0448779943210747\\
};
\addplot[const plot, color=black, mark=o, mark options={solid, black}, forget plot] table[row sep=crcr] {%
0	1\\
1	0.814869682199767\\
2	-1.14546143343154\\
3	-0.638541917945655\\
4	-0.888844614873088\\
5	-1.66978917048705\\
6	-1.65627460452394\\
7	-1.74596807290133\\
8	-1.82660373695372\\
9	-1.55951637013496\\
10	-0.920809945681723\\
11	0.609983494822335\\
12	-3.35665411020363\\
13	-13.8334539879417\\
14	-10.6702625635011\\
15	-8.82676298010207\\
16	-10.1460306344354\\
17	-13.0963570188384\\
18	-15.9027006937911\\
19	-16.983185162852\\
20	-15.7813640046411\\
21	-12.9768951851779\\
22	-9.52754345723547\\
23	-5.82547067929471\\
24	-2.90694314259261\\
25	-1.10159764488429\\
26	-0.302702177193196\\
27	1.48005495672111\\
28	5.38816372598295\\
29	9.8359782594142\\
30	13.1604356537964\\
31	15.1424054271094\\
32	15.2505335937826\\
33	13.1674009758328\\
34	9.89602242856019\\
35	6.65776981404087\\
36	4.19290464287364\\
37	2.55767676785558\\
38	1.57658741417167\\
39	0.982958161595017\\
40	0.584880011130084\\
41	0.32746867900128\\
42	0.177351310429457\\
43	0.0957056861244885\\
44	0.048829931714283\\
45	0.017752075208914\\
46	-0.00456609924085837\\
47	-0.0247940224066794\\
48	-0.0432349160223885\\
49	-0.0582849791540367\\
50	-0.0686807760747858\\
51	-0.0745843779591564\\
52	-0.0771001500484508\\
53	-0.077982895131431\\
54	-0.0791420121758848\\
55	-0.0797401285733787\\
56	-0.077668542064203\\
57	-0.072454393823682\\
58	-0.0652571972693552\\
59	-0.0575648372163458\\
60	-0.0503918900458346\\
61	-0.0441741225666794\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
17	-17.091722873834\\
17	15.3505335937826\\
};
\end{axis}
\end{tikzpicture}%

==> fig/SingleLinkDC_Param_p_star.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\columnwidth,
height=2.5cm,
at={(0\columnwidth,0cm)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={Sampling instant $k$},
ymin=-0.548111878622491,
ymax=1.33664630567202,
ylabel style={font=\color{white!15!black}},
ylabel={$\theta^\star(k)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style={yshift=-6pt}
]
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	0.452533033247087\\
2	0.697863584146953\\
3	0.809813557371166\\
4	0.880100748260228\\
5	0.972049790723783\\
6	1.03842387756014\\
7	1.08051310168025\\
8	1.10700683812828\\
9	1.11590088764063\\
10	1.09314504130169\\
11	1.04133568484076\\
12	1.00988176371064\\
13	0.992795872160321\\
14	0.983004097612975\\
15	0.974668729970208\\
16	0.970437335898046\\
17	0.968302350310949\\
18	0.967221967883798\\
19	0.966674974325168\\
20	0.966396540542355\\
21	0.966254118363609\\
22	0.966233803864723\\
23	0.966325024854905\\
24	0.966536877225257\\
25	0.966623728384366\\
26	0.966327774379989\\
27	0.965875118229505\\
28	0.965784204253502\\
29	0.966612848448444\\
30	0.96750315031084\\
31	0.967231514407791\\
32	0.966243137057157\\
33	0.965486155553796\\
34	0.965170568788193\\
35	0.965225974885305\\
36	0.965282389549761\\
37	0.965307211070163\\
38	0.965345254665927\\
39	0.965397306280574\\
40	0.965449908504345\\
41	0.965506635041512\\
42	0.965578689430292\\
43	0.965667239118657\\
44	0.965768631315792\\
45	0.965882431698151\\
46	0.965995716373893\\
47	0.96609864873937\\
48	0.966190970879212\\
49	0.966277038784261\\
50	0.966359878653812\\
51	0.966440575390051\\
52	0.966514242959797\\
53	0.96657303658297\\
54	0.966614573241464\\
55	0.966641314682572\\
56	0.966657208873059\\
57	0.966666023678385\\
58	0.966670699603663\\
59	0.966673183472845\\
60	0.966674624665957\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	-0.223842285213821\\
2	-0.336707505954008\\
3	-0.242746378135238\\
4	-0.184262602228441\\
5	-0.132197675323062\\
6	-0.0971925540783662\\
7	-0.076952154958047\\
8	-0.064790599925124\\
9	-0.0581176480658567\\
10	-0.0567136993616655\\
11	-0.0605470261787355\\
12	-0.0619603925122818\\
13	-0.0628155295888604\\
14	-0.0630156384080387\\
15	-0.0624996179627506\\
16	-0.0621969535175544\\
17	-0.0620023252642836\\
18	-0.0618861064071603\\
19	-0.0618420120596956\\
20	-0.0618422620157609\\
21	-0.0625002624794303\\
22	-0.0684288283213843\\
23	-0.07668426821578\\
24	-0.0908681968438731\\
25	-0.0955033797498913\\
26	-0.0810114507748641\\
27	-0.0598593364728693\\
28	-0.0534479863809994\\
29	-0.0786622557349257\\
30	-0.0967377357204911\\
31	-0.0579847626044966\\
32	0.00605179219782993\\
33	0.046683096353115\\
34	0.0605675921827361\\
35	0.0578170430855306\\
36	0.0553333955363295\\
37	0.0541047331626766\\
38	0.0522799476745822\\
39	0.049890579358124\\
40	0.0473607092176636\\
41	0.0445407064099199\\
42	0.0409733654240179\\
43	0.0365906986484049\\
44	0.0315804822625338\\
45	0.0259690648612236\\
46	0.0204140756779737\\
47	0.01539781768786\\
48	0.0109411314078384\\
49	0.00682665782355431\\
50	0.00288726419478365\\
51	-0.000943807023669505\\
52	-0.00443873331396927\\
53	-0.00722193787971897\\
54	-0.00918043441988966\\
55	-0.0104350187781069\\
56	-0.011177874302906\\
57	-0.011589663219918\\
58	-0.011810295987911\\
59	-0.0119315741838569\\
60	-0.0120072305447616\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	0.0389939690140945\\
2	0.0104460483217541\\
3	-0.0206312446415544\\
4	-0.0793918406039775\\
5	-0.164171274304406\\
6	-0.223854654442407\\
7	-0.261061232025101\\
8	-0.284714133955759\\
9	-0.295871363802149\\
10	-0.288613030544983\\
11	-0.263908835019368\\
12	-0.250490944012508\\
13	-0.242742818114778\\
14	-0.238374927232967\\
15	-0.234862758114036\\
16	-0.233070111384394\\
17	-0.232156758772054\\
18	-0.231690121305955\\
19	-0.231455662219851\\
20	-0.231323403326992\\
21	-0.231209317714142\\
22	-0.231659059500825\\
23	-0.232929763841311\\
24	-0.235059023493858\\
25	-0.235907596875213\\
26	-0.233037693235767\\
27	-0.228649625612526\\
28	-0.227809991819871\\
29	-0.235899131033583\\
30	-0.244566166829932\\
31	-0.241966147577974\\
32	-0.232412236955149\\
33	-0.225084852651377\\
34	-0.222027417046548\\
35	-0.22256337559408\\
36	-0.223110004778971\\
37	-0.223351010676104\\
38	-0.223720007949897\\
39	-0.224224853748189\\
40	-0.224735544275081\\
41	-0.22528659409923\\
42	-0.225986525193967\\
43	-0.226846733454274\\
44	-0.227831738882438\\
45	-0.228937327821734\\
46	-0.230037927088747\\
47	-0.231037957438816\\
48	-0.231934866563083\\
49	-0.232770971395293\\
50	-0.233575703916049\\
51	-0.234359613506236\\
52	-0.235075236660666\\
53	-0.235646367654142\\
54	-0.236049858222389\\
55	-0.236309624673095\\
56	-0.236464022221823\\
57	-0.236549652357926\\
58	-0.236595079361614\\
59	-0.236619214787024\\
60	-0.236633223865487\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	0.239265062045437\\
2	0.402107261514816\\
3	0.498334245837727\\
4	0.537995438639758\\
5	0.549136315041367\\
6	0.551955576617932\\
7	0.552124665421356\\
8	0.551359955420136\\
9	0.550852662595144\\
10	0.551941083660422\\
11	0.555215175607203\\
12	0.556888063785283\\
13	0.557958208974438\\
14	0.558611277976089\\
15	0.559205645022659\\
16	0.559520959461497\\
17	0.559694319257762\\
18	0.559788958700069\\
19	0.559833546822464\\
20	0.559877770228624\\
21	0.559978528618503\\
22	0.559210469608439\\
23	0.557134812430694\\
24	0.553695560253053\\
25	0.55232683375452\\
26	0.556956215652789\\
27	0.564034147732715\\
28	0.565385573025111\\
29	0.552334173812834\\
30	0.538352029388693\\
31	0.542543406300563\\
32	0.557951532145587\\
33	0.569769535211165\\
34	0.574700919008642\\
35	0.573836521034083\\
36	0.572954849067973\\
37	0.572566089599855\\
38	0.571970898297593\\
39	0.571156585200723\\
40	0.57033280920222\\
41	0.569443908805283\\
42	0.568314848613002\\
43	0.566927242005175\\
44	0.565338321627151\\
45	0.563554884163182\\
46	0.561779494158248\\
47	0.560166332579516\\
48	0.558719519849615\\
49	0.557370794220661\\
50	0.556072676407094\\
51	0.554808148431234\\
52	0.553653773829482\\
53	0.552732480350168\\
54	0.552081608488604\\
55	0.551662578587749\\
56	0.551413519428954\\
57	0.551275389029419\\
58	0.551202110264184\\
59	0.551163176851756\\
60	0.551140578119511\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	-0.239265062045437\\
2	-0.364714095854188\\
3	-0.404535738232412\\
4	-0.334653477370062\\
5	-0.296700192265665\\
6	-0.281717147586123\\
7	-0.276178092863013\\
8	-0.275853926399272\\
9	-0.277100472567033\\
10	-0.276895791285769\\
11	-0.271994413479433\\
12	-0.271038461276935\\
13	-0.269806232350622\\
14	-0.269319981635726\\
15	-0.269707560888026\\
16	-0.269892681469692\\
17	-0.269977156455749\\
18	-0.270015341364604\\
19	-0.270037457671348\\
20	-0.270032823991585\\
21	-0.269972208945493\\
22	-0.270547898977886\\
23	-0.272088207198992\\
24	-0.274633125436565\\
25	-0.275645546280787\\
26	-0.272219379525729\\
27	-0.266981393538456\\
28	-0.265982025869827\\
29	-0.275641558776159\\
30	-0.28598951405816\\
31	-0.282888232437023\\
32	-0.271485992056987\\
33	-0.262740329898821\\
34	-0.259090919669533\\
35	-0.259730590087366\\
36	-0.260383060354627\\
37	-0.260670765359678\\
38	-0.261111235757614\\
39	-0.261713866651593\\
40	-0.262323509072361\\
41	-0.262981352716932\\
42	-0.263816929839808\\
43	-0.264843848660498\\
44	-0.26601975339191\\
45	-0.267339614141136\\
46	-0.268653519592613\\
47	-0.269847365457994\\
48	-0.270918101568072\\
49	-0.271916246058089\\
50	-0.272876937252565\\
51	-0.273812769728663\\
52	-0.274667081530165\\
53	-0.27534889818358\\
54	-0.275830585324586\\
55	-0.276140694431618\\
56	-0.276325014268088\\
57	-0.276427239709786\\
58	-0.276481470799266\\
59	-0.276510284150725\\
60	-0.276527008824124\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	1\\
1	0.976395559776669\\
2	0.957558318799605\\
3	0.887705793843845\\
4	0.820100975360947\\
5	0.745323530095504\\
6	0.701168015988488\\
7	0.676458702197811\\
8	0.654454345877087\\
9	0.610028781454505\\
10	0.486065922677171\\
11	0.304913116455783\\
12	0.174620833439481\\
13	0.109123677429691\\
14	0.0698901541000009\\
15	0.0318844211511959\\
16	0.0126199234816682\\
17	0.00291112726579451\\
18	-0.00199438478425362\\
19	-0.004479471475513\\
20	-0.00572682252346794\\
21	-0.00630411853815875\\
22	-0.00700810404678615\\
23	-0.00823316459871568\\
24	-0.00998777569035296\\
25	-0.0106763697067416\\
26	-0.00836296075028171\\
27	-0.00482578052662614\\
28	-0.00417084132251472\\
29	-0.0107220829772976\\
30	-0.0177288364030669\\
31	-0.0156495546866333\\
32	-0.0079605471113921\\
33	-0.00205816991231011\\
34	0.000406034097778568\\
35	-2.54991240163289e-05\\
36	-0.00046610291320049\\
37	-0.000660621441733759\\
38	-0.000958241998511893\\
39	-0.00136542327734112\\
40	-0.00177758030846606\\
41	-0.00222247457767131\\
42	-0.00278756114915991\\
43	-0.00348206915921039\\
44	-0.00427735549624689\\
45	-0.00517002104357426\\
46	-0.00605866850342305\\
47	-0.00686611825748234\\
48	-0.00759028539424202\\
49	-0.00826533595784878\\
50	-0.00891505023129941\\
51	-0.00954795076506244\\
52	-0.0101257175980579\\
53	-0.0105868252464444\\
54	-0.0109125851525336\\
55	-0.0111223076453009\\
56	-0.0112469612236469\\
57	-0.0113160963293163\\
58	-0.0113527744442602\\
59	-0.011372263866811\\
60	-0.0113835789262756\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	1\\
1	0.547466966752915\\
2	0.325302064998828\\
3	0.204801443760749\\
4	0.156905091544993\\
5	0.180527869666471\\
6	0.207125771238842\\
7	0.226716407012821\\
8	0.240144985897167\\
9	0.238585126016096\\
10	0.194242872046794\\
11	0.138385385250569\\
12	0.099049246914389\\
13	0.0792085249839117\\
14	0.068677465177828\\
15	0.0546076245910767\\
16	0.0465176703447978\\
17	0.0424136756954027\\
18	0.040368327363283\\
19	0.0393519230485045\\
20	0.0388468987239995\\
21	0.0385931427357834\\
22	0.0384601697279283\\
23	0.0383924086191228\\
24	0.0383566019232212\\
25	0.0382455519281629\\
26	0.0380619664888609\\
27	0.0378700217770421\\
28	0.0376473621192457\\
29	0.037204086655836\\
30	0.0367918844292326\\
31	0.0363882208365083\\
32	0.0359223345117496\\
33	0.0355219471577665\\
34	0.0352855253705671\\
35	0.0352186338519278\\
36	0.0351633631111181\\
37	0.0351193826743974\\
38	0.0350744874685977\\
39	0.0350273782925782\\
40	0.0350077645637313\\
41	0.0350355149085149\\
42	0.0350595493609366\\
43	0.0350034952757444\\
44	0.0348298809707769\\
45	0.0346074231256348\\
46	0.0344013320683906\\
47	0.0341986195428966\\
48	0.0340004436120731\\
49	0.0338072075879958\\
50	0.0336136458925927\\
51	0.0334095707920901\\
52	0.0331890681122977\\
53	0.0329743360013846\\
54	0.0327939531804302\\
55	0.0326602014824483\\
56	0.0325705248209781\\
57	0.0325150789261809\\
58	0.0324826376978614\\
59	0.0324639401707468\\
60	0.0324525997403715\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	0.223842285213819\\
2	0.338591553795304\\
3	0.49568916411809\\
4	0.582908135435337\\
5	0.644648306373895\\
6	0.681353128980656\\
7	0.701150376407888\\
8	0.712184016073339\\
9	0.717401560076594\\
10	0.716097256718442\\
11	0.715175652591663\\
12	0.716282567313585\\
13	0.717263155867834\\
14	0.71695184323754\\
15	0.717764152007851\\
16	0.718037108110648\\
17	0.717750115386559\\
18	0.717269562448429\\
19	0.716855134134194\\
20	0.716652133542682\\
21	0.716869833299183\\
22	0.717449075662505\\
23	0.7181693187687\\
24	0.718752096994805\\
25	0.723971237086691\\
26	0.731925226709786\\
27	0.739884566889389\\
28	0.748485057483863\\
29	0.763223195187307\\
30	0.776148143743586\\
31	0.796365072471477\\
32	0.823470180699779\\
33	0.844707969181002\\
34	0.855814668262952\\
35	0.858996580649691\\
36	0.861553456906938\\
37	0.863557733660088\\
38	0.865583533616181\\
39	0.867672755580538\\
40	0.868641341713062\\
41	0.867589667740264\\
42	0.866467261280466\\
43	0.869148115194008\\
44	0.877606455448228\\
45	0.88856689276064\\
46	0.898618034284404\\
47	0.908403604868782\\
48	0.917836888757665\\
49	0.926881097361902\\
50	0.935860122131595\\
51	0.945324203606596\\
52	0.955603156359549\\
53	0.965650014559336\\
54	0.974097685731691\\
55	0.98036002213284\\
56	0.98456387937204\\
57	0.987178428618592\\
58	0.988734860448431\\
59	0.989667936548369\\
60	0.990275550340217\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	-0.0389939690140944\\
2	-0.0865768552474173\\
3	-0.125469590639648\\
4	-0.187948085192022\\
5	-0.268185186902375\\
6	-0.322221128567015\\
7	-0.355218478373752\\
8	-0.375754699886697\\
9	-0.383285978076782\\
10	-0.365717938730579\\
11	-0.34203799272032\\
12	-0.329684099498071\\
13	-0.324152672983356\\
14	-0.321325062497342\\
15	-0.316660011077414\\
16	-0.313903804735591\\
17	-0.312591118641785\\
18	-0.312019402359454\\
19	-0.311787171660842\\
20	-0.311695052503392\\
21	-0.311632082205049\\
22	-0.311529931296289\\
23	-0.31146260612202\\
24	-0.311355784746852\\
25	-0.310392840224598\\
26	-0.308670965427239\\
27	-0.306835199794986\\
28	-0.304681546374698\\
29	-0.300369598140312\\
30	-0.296359119224392\\
31	-0.292448264663833\\
32	-0.287942207715085\\
33	-0.284067318340231\\
34	-0.281778202575624\\
35	-0.281130637089201\\
36	-0.280595507185618\\
37	-0.28016951928156\\
38	-0.279734498413372\\
39	-0.279277895870713\\
40	-0.279087288603129\\
41	-0.279355707482132\\
42	-0.279588852589118\\
43	-0.279044709511099\\
44	-0.277358647323633\\
45	-0.275197510847838\\
46	-0.273195269254625\\
47	-0.271225876969806\\
48	-0.269300698149911\\
49	-0.267423692752133\\
50	-0.265543552956613\\
51	-0.263561244421815\\
52	-0.261419314670889\\
53	-0.259333412499928\\
54	-0.257581161607193\\
55	-0.256281872306177\\
56	-0.255410711299035\\
57	-0.254872054763295\\
58	-0.254556854514476\\
59	-0.254375150278077\\
60	-0.254264901557795\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	-0.239265062045435\\
2	-0.337766568544566\\
3	-0.376039748131596\\
4	-0.402417543283006\\
5	-0.422813794121345\\
6	-0.435015274088894\\
7	-0.442017720403709\\
8	-0.446168861227631\\
9	-0.448111878622491\\
10	-0.446763761405394\\
11	-0.444624892797207\\
12	-0.443905123043259\\
13	-0.443715274207837\\
14	-0.443891226548561\\
15	-0.443519535445369\\
16	-0.443307285431261\\
17	-0.443354132600186\\
18	-0.443515034173976\\
19	-0.443680947336099\\
20	-0.44380185884154\\
21	-0.443834599285059\\
22	-0.443736133655625\\
23	-0.443660474652149\\
24	-0.443500892120041\\
25	-0.441953589994395\\
26	-0.439179328934516\\
27	-0.436219569798159\\
28	-0.432745907511214\\
29	-0.425789748756942\\
30	-0.419319927036843\\
31	-0.413012009901188\\
32	-0.405744632488211\\
33	-0.399495044309103\\
34	-0.395802985903823\\
35	-0.394758549432789\\
36	-0.393895452835778\\
37	-0.393208376814315\\
38	-0.392506719718579\\
39	-0.391770244064539\\
40	-0.391462769366139\\
41	-0.391895676040506\\
42	-0.392271740139987\\
43	-0.391394007257007\\
44	-0.388674246149462\\
45	-0.385188098951178\\
46	-0.38195825902615\\
47	-0.378781410520828\\
48	-0.375675893021931\\
49	-0.372648097301748\\
50	-0.369615247521686\\
51	-0.366417586190398\\
52	-0.362962436423591\\
53	-0.359597662939607\\
54	-0.356771101903419\\
55	-0.354675213393847\\
56	-0.353269938514187\\
57	-0.352401026482628\\
58	-0.35189257155795\\
59	-0.351599458654232\\
60	-0.35142161002429\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	0.239265062045435\\
2	0.359169014811369\\
3	0.435653831108135\\
4	0.558817669811852\\
5	0.625869035576934\\
6	0.658243067754868\\
7	0.674116532885666\\
8	0.680898604760161\\
9	0.68397016147198\\
10	0.688222494146545\\
11	0.688331800071752\\
12	0.683459428780427\\
13	0.679935978766304\\
14	0.677872263822114\\
15	0.675024323260973\\
16	0.673539910247316\\
17	0.672695970952172\\
18	0.672174221572434\\
19	0.67185031023302\\
20	0.671660275534014\\
21	0.671585787964305\\
22	0.671633645739273\\
23	0.671677208409168\\
24	0.671790142373267\\
25	0.672932728085008\\
26	0.674984592980251\\
27	0.677174423242286\\
28	0.679744959688479\\
29	0.684893044229708\\
30	0.689681225124893\\
31	0.694349315292572\\
32	0.699727315945799\\
33	0.70435217183563\\
34	0.707084407021304\\
35	0.707857319234819\\
36	0.708496035983975\\
37	0.709004495392443\\
38	0.709523748316466\\
39	0.710068770556356\\
40	0.710296322980521\\
41	0.709975963512334\\
42	0.709697657321523\\
43	0.710347229938942\\
44	0.712360021006855\\
45	0.714939997387241\\
46	0.717330291455244\\
47	0.719681367960223\\
48	0.721979652493869\\
49	0.724220414763883\\
50	0.726464916879125\\
51	0.728831390854222\\
52	0.731388423582447\\
53	0.733878572506583\\
54	0.735970409864856\\
55	0.737521502731021\\
56	0.738561497325743\\
57	0.739204549100619\\
58	0.739580839593074\\
59	0.739797763297343\\
60	0.73992938420717\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	1\\
1	1.02360444022333\\
2	1.03173528850697\\
3	0.996132763896431\\
4	0.948649345180588\\
5	0.890169008220126\\
6	0.855475228265306\\
7	0.835797417573034\\
8	0.816587103416393\\
9	0.764832031066506\\
10	0.587712987365008\\
11	0.349609499990314\\
12	0.129455272343762\\
13	0.00961580296921326\\
14	-0.05354090933319\\
15	-0.132598357014094\\
16	-0.176902502217011\\
17	-0.199378597763021\\
18	-0.210693420677714\\
19	-0.216393395784672\\
20	-0.219261049385369\\
21	-0.220679447429291\\
22	-0.221326085279662\\
23	-0.221633932964392\\
24	-0.221699863831591\\
25	-0.220996165150499\\
26	-0.219644404780335\\
27	-0.218180408854765\\
28	-0.216448029774927\\
29	-0.212964489097247\\
30	-0.209723746762831\\
31	-0.206571863123444\\
32	-0.202944122015227\\
33	-0.199823273348161\\
34	-0.197979059398062\\
35	-0.197457412595659\\
36	-0.197026300847831\\
37	-0.19668302505229\\
38	-0.196332378303123\\
39	-0.195964267539086\\
40	-0.195810340025779\\
41	-0.196026453661424\\
42	-0.196214514983172\\
43	-0.19577539105683\\
44	-0.194414370228563\\
45	-0.192669483095316\\
46	-0.191052831977615\\
47	-0.189462717391662\\
48	-0.187908373618676\\
49	-0.186393019574909\\
50	-0.184875150064623\\
51	-0.183274773112199\\
52	-0.181545503341357\\
53	-0.179861453085942\\
54	-0.178446767013437\\
55	-0.17739777268007\\
56	-0.17669441912509\\
57	-0.176259506225764\\
58	-0.176004995045836\\
59	-0.175858256541402\\
60	-0.175769201788177\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	0.0905066066494167\\
2	0.1363839845384\\
3	0.185045084510329\\
4	0.214287914409387\\
5	0.238484583240468\\
6	0.249879745961481\\
7	0.261377495083017\\
8	0.271627779201767\\
9	0.273995840434055\\
10	0.241126944907261\\
11	0.182123814964635\\
12	0.143639324185689\\
13	0.11863212944518\\
14	0.104177595735622\\
15	0.0983347063161152\\
16	0.0954128323009948\\
17	0.0939712698800916\\
18	0.0932661650460403\\
19	0.0929236168414893\\
20	0.0927577055685062\\
21	0.0926765367900245\\
22	0.0926441235352867\\
23	0.0926653995338757\\
24	0.0926208106494702\\
25	0.0926655522502621\\
26	0.0925631673264805\\
27	0.0919351918834243\\
28	0.0909961146730278\\
29	0.0903745152136325\\
30	0.0902432792000464\\
31	0.0902769349936364\\
32	0.0903654255465526\\
33	0.0904705841876641\\
34	0.090675461587812\\
35	0.0910054128872049\\
36	0.0913165171049748\\
37	0.0915205063153327\\
38	0.0917196314111373\\
39	0.0919012083325955\\
40	0.0920540874735585\\
41	0.0922276464617474\\
42	0.0923844798728203\\
43	0.0924512588554032\\
44	0.0924745091412277\\
45	0.0924895710206652\\
46	0.0924542719295681\\
47	0.0923802360665184\\
48	0.0922927304391516\\
49	0.0921957918637254\\
50	0.0920919198442361\\
51	0.09199845292765\\
52	0.0919438542619359\\
53	0.0919304052460116\\
54	0.0919396971972347\\
55	0.0919561071558573\\
56	0.0919718086422812\\
57	0.0919844585519426\\
58	0.0919939463327913\\
59	0.0920010555765519\\
60	0.0920067487732595\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	1\\
1	0.955231542957236\\
2	0.932399161194633\\
3	0.603889210573402\\
4	0.41432038822255\\
5	0.306526499236642\\
6	0.241751160869138\\
7	0.205870312928696\\
8	0.186078288368346\\
9	0.174613037041358\\
10	0.164794982321286\\
11	0.155751905141695\\
12	0.152845695292083\\
13	0.150766784794593\\
14	0.150787543435427\\
15	0.150526034418665\\
16	0.150368617292094\\
17	0.150228935217385\\
18	0.150063858201113\\
19	0.149882372959795\\
20	0.1497615236073\\
21	0.149719680550039\\
22	0.149043467016377\\
23	0.147417150866429\\
24	0.149768298603006\\
25	0.146865607541176\\
26	0.151991509526643\\
27	0.176182960166249\\
28	0.209522651507526\\
29	0.231283747491396\\
30	0.240299248657786\\
31	0.244783057655148\\
32	0.245409832491122\\
33	0.243597963642545\\
34	0.234798447431235\\
35	0.220187433192862\\
36	0.20683074409756\\
37	0.197830383605061\\
38	0.188920908473118\\
39	0.180667906284679\\
40	0.173722786390641\\
41	0.165912770743228\\
42	0.158464299341166\\
43	0.155248786363891\\
44	0.154148213127782\\
45	0.153376713220176\\
46	0.155080348513276\\
47	0.158666228063683\\
48	0.162902582097941\\
49	0.167622481249779\\
50	0.172703472445884\\
51	0.177295884342541\\
52	0.180008758147792\\
53	0.180721657382605\\
54	0.180319295514029\\
55	0.179554163471391\\
56	0.17880375838579\\
57	0.178181494302843\\
58	0.17769504060678\\
59	0.177309959895206\\
60	0.17698319847275\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	0.00779879380281879\\
2	0.0125685517650353\\
3	0.0544618751443049\\
4	0.0703859081424533\\
5	0.0678177762445917\\
6	0.0651681314753456\\
7	0.0575227119584015\\
8	0.0486987606210713\\
9	0.0436938731294833\\
10	0.0572531239121919\\
11	0.0849766168878649\\
12	0.0988374299987799\\
13	0.109324026011905\\
14	0.115453331813537\\
15	0.117978146305727\\
16	0.119236303124351\\
17	0.119844475347576\\
18	0.120119130820645\\
19	0.120224530172235\\
20	0.120259121433363\\
21	0.120273601373637\\
22	0.120220086830594\\
23	0.119831726028946\\
24	0.120024638009454\\
25	0.119453510542498\\
26	0.120384379359455\\
27	0.12651054292705\\
28	0.135713414437279\\
29	0.141805723858924\\
30	0.143100531785099\\
31	0.142778313356142\\
32	0.14192193908844\\
33	0.14090392505231\\
34	0.138921410566231\\
35	0.135727061957052\\
36	0.13271364077531\\
37	0.130736836757482\\
38	0.12880676841267\\
39	0.127046399478198\\
40	0.125564146037894\\
41	0.123881304637646\\
42	0.122359275482809\\
43	0.121711033960167\\
44	0.121485512229117\\
45	0.121339301759648\\
46	0.121682227218396\\
47	0.122401446233747\\
48	0.123251556247732\\
49	0.124193380626617\\
50	0.125202564159053\\
51	0.126110623661775\\
52	0.126641062871368\\
53	0.126771734045676\\
54	0.126681469603322\\
55	0.126522040005487\\
56	0.126369479483988\\
57	0.126246551973812\\
58	0.126154334199842\\
59	0.126085216442161\\
60	0.126029850148655\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	0.047853012409087\\
2	0.0715650095584551\\
3	0.0514709663879918\\
4	0.0394364206707672\\
5	0.0310316064272175\\
6	0.0260832212372622\\
7	0.0223649054447012\\
8	0.0195263460793573\\
9	0.0177207918636292\\
10	0.0184281233578973\\
11	0.0212294240960104\\
12	0.0224413102432258\\
13	0.0236669685256152\\
14	0.024741645377073\\
15	0.0251644739251375\\
16	0.0253692020980587\\
17	0.025448842498632\\
18	0.0254496253363892\\
19	0.0254030827422155\\
20	0.0253529793059383\\
21	0.0253243750599386\\
22	0.0252133820727682\\
23	0.0245746072179085\\
24	0.0248694286716034\\
25	0.0239387136948544\\
26	0.0254359326820381\\
27	0.0353198887181068\\
28	0.0501707127037491\\
29	0.0600020186655906\\
30	0.0620920723699952\\
31	0.0615726282784715\\
32	0.0601914324275058\\
33	0.0585495148410307\\
34	0.0553520516334085\\
35	0.0501999958057414\\
36	0.0453396439783204\\
37	0.0421511889207495\\
38	0.0390380873579287\\
39	0.0361986748944731\\
40	0.0338078453789883\\
41	0.0310934677098975\\
42	0.0286383803891088\\
43	0.0275927318976308\\
44	0.0272289654679902\\
45	0.0269931200522806\\
46	0.0275462960541878\\
47	0.0287064724283694\\
48	0.0300777925934208\\
49	0.0315970632185717\\
50	0.0332249915968184\\
51	0.0346897931332871\\
52	0.0355454506638143\\
53	0.0357562385760285\\
54	0.035610632614242\\
55	0.0353534547119495\\
56	0.0351073564208957\\
57	0.0349090585114844\\
58	0.0347602980490019\\
59	0.034648799922169\\
60	0.0345594840342127\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	-0.0478530124090871\\
2	-0.0721795433884013\\
3	-0.134368422765235\\
4	-0.157196625724986\\
5	-0.160508316456478\\
6	-0.155151135359476\\
7	-0.149265509293865\\
8	-0.144433271287373\\
9	-0.140684539032568\\
10	-0.135520402913373\\
11	-0.129322880016814\\
12	-0.129920800725877\\
13	-0.128619838074589\\
14	-0.127807429151492\\
15	-0.12713847371092\\
16	-0.126799521329394\\
17	-0.126638638592077\\
18	-0.126583284454556\\
19	-0.126588597923454\\
20	-0.126610267323642\\
21	-0.126623331671294\\
22	-0.126701108853034\\
23	-0.127171483730912\\
24	-0.126954988383455\\
25	-0.127644765281679\\
26	-0.126537178176823\\
27	-0.119221550497726\\
28	-0.108229343796067\\
29	-0.100952469949799\\
30	-0.0994052571021001\\
31	-0.0997895382329655\\
32	-0.100811621302707\\
33	-0.102026665760326\\
34	-0.104392853288387\\
35	-0.108205518006417\\
36	-0.111802342805751\\
37	-0.114161923579596\\
38	-0.11646574703262\\
39	-0.118567036046961\\
40	-0.12033635604219\\
41	-0.122345117654824\\
42	-0.124162015806977\\
43	-0.124935855409098\\
44	-0.125205060383204\\
45	-0.125379599469795\\
46	-0.124970213110625\\
47	-0.124111607323465\\
48	-0.123096740766658\\
49	-0.121972379952103\\
50	-0.120767605278762\\
51	-0.119683555795119\\
52	-0.119050313001953\\
53	-0.118894315919517\\
54	-0.119002073749287\\
55	-0.119192402347315\\
56	-0.119374531537681\\
57	-0.119521285535478\\
58	-0.11963137875319\\
59	-0.119713895528462\\
60	-0.119779996085873\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	1\\
1	0.995279111955334\\
2	0.992985389787917\\
3	1.11864660550817\\
4	1.18733171625491\\
5	1.21995922473103\\
6	1.23349751110577\\
7	1.23664630567202\\
8	1.23328218759492\\
9	1.20706364743771\\
10	1.07275170416169\\
11	0.860406719441456\\
12	0.669838953968794\\
13	0.562951474931509\\
14	0.499370484240036\\
15	0.474992292297974\\
16	0.462810810939636\\
17	0.456805532802182\\
18	0.453847589635786\\
19	0.45237811834156\\
20	0.451647014560892\\
21	0.451287252835211\\
22	0.451067919262617\\
23	0.45066877334116\\
24	0.450702070194165\\
25	0.450172113009931\\
26	0.450891347858124\\
27	0.45585163840176\\
28	0.463323984153502\\
29	0.468271000291409\\
30	0.469326961657977\\
31	0.46906941530154\\
32	0.468379786078866\\
33	0.467559761801761\\
34	0.465963183118062\\
35	0.463389838237807\\
36	0.460961439599438\\
37	0.45936793014198\\
38	0.457811884748594\\
39	0.45639244976701\\
40	0.455197211489666\\
41	0.453840181386082\\
42	0.452612122795777\\
43	0.452088997935877\\
44	0.451907094761569\\
45	0.451789103891243\\
46	0.452065980328879\\
47	0.452646659714932\\
48	0.453333037625725\\
49	0.454093503963899\\
50	0.454908356680409\\
51	0.455641541600977\\
52	0.456069826766631\\
53	0.456175338331427\\
54	0.456102462069003\\
55	0.455973734534354\\
56	0.455850546007475\\
57	0.455751276513435\\
58	0.455676796807334\\
59	0.455620964263765\\
60	0.455576231885959\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	0\\
2	0.0910388427042083\\
3	0.1247543773589\\
4	0.1633160086832\\
5	0.196077933376342\\
6	0.209460626277477\\
7	0.212667538720521\\
8	0.210460004382448\\
9	0.198902084245148\\
10	0.154752906386831\\
11	0.103323207551328\\
12	0.0721137989955669\\
13	0.0551818609315426\\
14	0.0454540616801898\\
15	0.037146585049313\\
16	0.0329398279611333\\
17	0.0308176344120024\\
18	0.02974338832456\\
19	0.0291992253725058\\
20	0.0289220215389072\\
21	0.0287801188779062\\
22	0.0287601902191916\\
23	0.0288519282845763\\
24	0.0290642663791537\\
25	0.0291511686683101\\
26	0.0288553254889022\\
27	0.0284028253125552\\
28	0.0283107241049346\\
29	0.0291340633660603\\
30	0.0300190081214168\\
31	0.0297437415801059\\
32	0.028752161886415\\
33	0.0279922674474572\\
34	0.0276747507052503\\
35	0.0277294818358064\\
36	0.0277853717615114\\
37	0.0278096812900757\\
38	0.0278473154141246\\
39	0.027899014293087\\
40	0.0279509450733444\\
41	0.0280064628611577\\
42	0.0280773100878211\\
43	0.0281653007086537\\
44	0.0282668051600093\\
45	0.0283809578413191\\
46	0.0284946424883786\\
47	0.0285979996836038\\
48	0.0286906644101478\\
49	0.0287770180743208\\
50	0.0288601507642292\\
51	0.0289413196713758\\
52	0.0290159477686938\\
53	0.0290760886838386\\
54	0.029118975456453\\
55	0.0291468163371104\\
56	0.0291634931061473\\
57	0.029172814985291\\
58	0.0291778020131302\\
59	0.0291804755954973\\
60	0.0291820399412391\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	0\\
2	0.00740413247182651\\
3	0.155057801029953\\
4	0.235747819380478\\
5	0.279480871687731\\
6	0.299095751060151\\
7	0.306526157297712\\
8	0.3084899395104\\
9	0.307424062227329\\
10	0.302351482230628\\
11	0.298539759839495\\
12	0.297132048549145\\
13	0.296278876014123\\
14	0.296089591949706\\
15	0.296618170248687\\
16	0.296929020262761\\
17	0.297133392873501\\
18	0.297260444399961\\
19	0.297315132098176\\
20	0.297322838247896\\
21	0.29666507746515\\
22	0.290718160873225\\
23	0.282438857477141\\
24	0.268229917999866\\
25	0.263588990424287\\
26	0.278066875012931\\
27	0.299206832245778\\
28	0.305657248250983\\
29	0.280611377879902\\
30	0.26268571092051\\
31	0.301582856409023\\
32	0.365798087008586\\
33	0.40658609340072\\
34	0.420564483760553\\
35	0.417847427639439\\
36	0.41538917268695\\
37	0.414184141491451\\
38	0.412378538941545\\
39	0.410007270982255\\
40	0.407508841840726\\
41	0.404743835293739\\
42	0.401234626497007\\
43	0.396879681672454\\
44	0.39186429543131\\
45	0.386235597635779\\
46	0.380661431545576\\
47	0.375625256336281\\
48	0.371153510671281\\
49	0.367027905818632\\
50	0.363077664327839\\
51	0.359227296938432\\
52	0.355689294858368\\
53	0.35284388217474\\
54	0.35082246940641\\
55	0.349516450494968\\
56	0.348736819090131\\
57	0.348300959384295\\
58	0.348065214196183\\
59	0.347934294624859\\
60	0.347851920585162\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	1\\
1	1\\
2	0.700813022202182\\
3	0.529058988425757\\
4	0.374192606083821\\
5	0.279595803020877\\
6	0.232997127887441\\
7	0.211531575553077\\
8	0.20306254093785\\
9	0.204517254383995\\
10	0.225318761676471\\
11	0.249859347580941\\
12	0.263194895044265\\
13	0.270893301881533\\
14	0.275242378499717\\
15	0.278747889230575\\
16	0.280532971442029\\
17	0.281443521743203\\
18	0.281910295055711\\
19	0.282146366744645\\
20	0.282280783000802\\
21	0.28239671370004\\
22	0.281946507914559\\
23	0.280672277182249\\
24	0.278539460606991\\
25	0.27769088907294\\
26	0.280559933832899\\
27	0.284946561650361\\
28	0.285797856805523\\
29	0.277760458190809\\
30	0.269145606277163\\
31	0.271780873244575\\
32	0.281365774779434\\
33	0.288721350476441\\
34	0.291797471095857\\
35	0.291268046440737\\
36	0.290726497321717\\
37	0.290490449845192\\
38	0.290125422615894\\
39	0.289624001232087\\
40	0.289119822112431\\
41	0.28858049469711\\
42	0.28789228210217\\
43	0.28703750449821\\
44	0.286051409736541\\
45	0.284942397747279\\
46	0.283837912258473\\
47	0.28283375447641\\
48	0.281933518124697\\
49	0.281094639892941\\
50	0.280287065454475\\
51	0.279498570963088\\
52	0.278773618173054\\
53	0.278189399910878\\
54	0.277772794246383\\
55	0.277502347484095\\
56	0.277340347404584\\
57	0.277249790833687\\
58	0.277201340936875\\
59	0.277175361688945\\
60	0.277160155248499\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	0\\
2	0.252852928486394\\
3	0.396472248546606\\
4	0.456479486424837\\
5	0.483969952476104\\
6	0.497789570969791\\
7	0.504883006969443\\
8	0.508689010507795\\
9	0.511204502525654\\
10	0.514738046941495\\
11	0.518000969118211\\
12	0.51967080732639\\
13	0.520739910185737\\
14	0.521396060892226\\
15	0.521994484375519\\
16	0.522311712381922\\
17	0.522488070635154\\
18	0.522586633259668\\
19	0.522635623150867\\
20	0.522684195931968\\
21	0.522788355266565\\
22	0.522019749334183\\
23	0.519938493508216\\
24	0.516493577435203\\
25	0.515124885102591\\
26	0.519752894635687\\
27	0.52682850836382\\
28	0.528198753138764\\
29	0.515230831258372\\
30	0.501332874896582\\
31	0.505581108550142\\
32	0.521039217738014\\
33	0.53290268906598\\
34	0.53786420931254\\
35	0.537010349586913\\
36	0.536136871081544\\
37	0.535756108999485\\
38	0.535167321256537\\
39	0.534358531947179\\
40	0.533545258745543\\
41	0.532675266437042\\
42	0.531565108833765\\
43	0.530186262422107\\
44	0.528595584914895\\
45	0.526806625663392\\
46	0.525024966721543\\
47	0.52340514712767\\
48	0.521952967285308\\
49	0.520599768051481\\
50	0.51929706611146\\
51	0.51802514234413\\
52	0.516855718149577\\
53	0.515913313588055\\
54	0.515241285726644\\
55	0.51480502736423\\
56	0.514543704505081\\
57	0.51439762721115\\
58	0.514319472150596\\
59	0.514277564397099\\
60	0.514253034123234\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	0\\
2	-0.0217916518402894\\
3	-0.0096359837875719\\
4	0.132667094319671\\
5	0.213868825611788\\
6	0.260119985182232\\
7	0.287629113448899\\
8	0.304070432479769\\
9	0.31472287771972\\
10	0.324338934828908\\
11	0.32919843790291\\
12	0.330155682939387\\
13	0.331399951798046\\
14	0.33189112674348\\
15	0.33150647513417\\
16	0.331323420773022\\
17	0.331241263345878\\
18	0.331205960201084\\
19	0.331187065259265\\
20	0.331194888207502\\
21	0.331258000354326\\
22	0.33068189177366\\
23	0.329137431559437\\
24	0.326588325109161\\
25	0.32557592979843\\
26	0.329001081055449\\
27	0.334237350960735\\
28	0.3352506477147\\
29	0.325652896499465\\
30	0.315367247969206\\
31	0.318510606772479\\
32	0.329949836035705\\
33	0.338729145850528\\
34	0.342400857920017\\
35	0.341768986087306\\
36	0.341122579208176\\
37	0.340840792523783\\
38	0.340405061040592\\
39	0.339806518067348\\
40	0.33920464820507\\
41	0.338560797435495\\
42	0.337739209312357\\
43	0.336718773598655\\
44	0.335541568497159\\
45	0.334217621255886\\
46	0.332899076372292\\
47	0.33170030313629\\
48	0.330625595028466\\
49	0.329624139824178\\
50	0.328660056123544\\
51	0.327718750315129\\
52	0.326853300861501\\
53	0.326155860653445\\
54	0.325658516708936\\
55	0.325335657425107\\
56	0.325142261651312\\
57	0.325034154984005\\
58	0.324976315107874\\
59	0.324945300536599\\
60	0.324927146380299\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	1\\
1	1\\
2	0.957924874273397\\
3	0.879138855086145\\
4	0.79416482484361\\
5	0.740584627281663\\
6	0.714989670412629\\
7	0.704473793835209\\
8	0.697269321705229\\
9	0.668130143282421\\
10	0.537262126036412\\
11	0.3575984756897\\
12	0.228547402544349\\
13	0.163871417945217\\
14	0.124973926792827\\
15	0.0871135684739045\\
16	0.0679696507431954\\
17	0.0583237765465157\\
18	0.0534502652852094\\
19	0.0509819939922258\\
20	0.0497438973321554\\
21	0.0491717518055593\\
22	0.0484691324598264\\
23	0.047242026071091\\
24	0.0454851600669229\\
25	0.0447968328775266\\
26	0.0471096676225505\\
27	0.0506457279860458\\
28	0.0513101503970632\\
29	0.0448007897360123\\
30	0.0378362417879943\\
31	0.0399439700827763\\
32	0.0476579376935236\\
33	0.0535830208541035\\
34	0.0560622776426284\\
35	0.0556360077333577\\
36	0.0551994963684702\\
37	0.0550089731952607\\
38	0.0547145539228854\\
39	0.0543101362686831\\
40	0.0539032305204563\\
41	0.0534677902949206\\
42	0.0529121605750668\\
43	0.0522220369402463\\
44	0.0514258717017535\\
45	0.0505304421313482\\
46	0.0496386566638486\\
47	0.0488278742980793\\
48	0.0481010212657\\
49	0.0474237328740398\\
50	0.0467717254928798\\
51	0.0461351242536639\\
52	0.0455498256201635\\
53	0.0450781521337236\\
54	0.0447418037091163\\
55	0.0445234582824327\\
56	0.0443926665093636\\
57	0.0443195536738257\\
58	0.0442804345896719\\
59	0.044259456065822\\
60	0.0442471737687214\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	0\\
2	-0.0910388427042079\\
3	-0.142622382415056\\
4	-0.148973888587223\\
5	-0.0740743094968073\\
6	-0.00691597054317051\\
7	0.0404417379523121\\
8	0.072053269276159\\
9	0.0842714425061714\\
10	0.0678347644268462\\
11	0.0298690018806999\\
12	0.00541774444608664\\
13	-0.00997760417929817\\
14	-0.0163751337743647\\
15	-0.0191642349610421\\
16	-0.0216279333577152\\
17	-0.0229071371513631\\
18	-0.0235207711236927\\
19	-0.0238038317811202\\
20	-0.0239268266974794\\
21	-0.0239787784673778\\
22	-0.0240173624797248\\
23	-0.0240690699958767\\
24	-0.0241176424155406\\
25	-0.0241227554242879\\
26	-0.0241338379253537\\
27	-0.0241494353363651\\
28	-0.024030712173434\\
29	-0.0235002187883252\\
30	-0.0229645080828162\\
31	-0.0226014442562899\\
32	-0.0222812099505408\\
33	-0.0219899163909568\\
34	-0.0217969187302973\\
35	-0.0217294220748191\\
36	-0.0216769482001527\\
37	-0.0216257490163791\\
38	-0.0215848018447937\\
39	-0.0215495282762919\\
40	-0.021482383925\\
41	-0.0213615089896652\\
42	-0.0212407927779529\\
43	-0.0211848860247163\\
44	-0.0211961114467546\\
45	-0.0212313413418059\\
46	-0.0212713384736046\\
47	-0.021313821448385\\
48	-0.0213480801186543\\
49	-0.0213766560310529\\
50	-0.0214059380667893\\
51	-0.0214531551575706\\
52	-0.0215492079147377\\
53	-0.0216839371119542\\
54	-0.0218189485239479\\
55	-0.0219288924789588\\
56	-0.0220071503339155\\
57	-0.0220578577157019\\
58	-0.0220889679717697\\
59	-0.0221079392902494\\
60	-0.0221202545533186\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	0\\
2	-0.00740413247182656\\
3	0.06762842992174\\
4	0.118624509165549\\
5	0.173924540642425\\
6	0.213469277847622\\
7	0.236525146304378\\
8	0.250468632198916\\
9	0.258162093823937\\
10	0.260596066213557\\
11	0.258435623619569\\
12	0.257870119300993\\
13	0.257673665145901\\
14	0.256591189669926\\
15	0.255335404301143\\
16	0.254516847412146\\
17	0.253542411664323\\
18	0.252459144732076\\
19	0.251399809656736\\
20	0.250604199075659\\
21	0.250580230982713\\
22	0.252415305980392\\
23	0.254801656158795\\
24	0.257302741088567\\
25	0.257877208053025\\
26	0.259281646683179\\
27	0.260497353599033\\
28	0.256590762284502\\
29	0.239750863999145\\
30	0.224769561389013\\
31	0.210352324145521\\
32	0.192484744421508\\
33	0.176814520742705\\
34	0.167425067712908\\
35	0.164075770105668\\
36	0.161536510431155\\
37	0.159173392613315\\
38	0.157255098793364\\
39	0.155445063077572\\
40	0.15230096318361\\
41	0.146801337107714\\
42	0.14098811819075\\
43	0.138215923084781\\
44	0.138732908611996\\
45	0.140460948034095\\
46	0.142378638729385\\
47	0.144370360647527\\
48	0.145876299145426\\
49	0.146989425981875\\
50	0.148074212184101\\
51	0.150003829279509\\
52	0.154311408255901\\
53	0.160532220043793\\
54	0.166823842859702\\
55	0.171967298182212\\
56	0.175644886186001\\
57	0.178051965068335\\
58	0.179563207080288\\
59	0.180527344618023\\
60	0.18119911249727\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	0\\
2	0.299186977797819\\
3	0.443543530746535\\
4	0.45640285353091\\
5	0.38510481578312\\
6	0.323204977553882\\
7	0.280211082442009\\
8	0.251041187056425\\
9	0.236006978697797\\
10	0.23846899062908\\
11	0.254829952744351\\
12	0.26306430709784\\
13	0.268036213147842\\
14	0.269917639511071\\
15	0.270583478320261\\
16	0.271339930138998\\
17	0.271620161261622\\
18	0.271606576628816\\
19	0.271445316350184\\
20	0.271229580012168\\
21	0.271045071371528\\
22	0.271091471256951\\
23	0.27144411041724\\
24	0.271799802685012\\
25	0.271799617951117\\
26	0.271885505902471\\
27	0.272029486481511\\
28	0.270863350228148\\
29	0.265689290322814\\
30	0.260470902053859\\
31	0.256946130508231\\
32	0.253847039308342\\
33	0.251027899983896\\
34	0.249159398526149\\
35	0.248506009285752\\
36	0.247998002699803\\
37	0.247502160639631\\
38	0.247105156190432\\
39	0.246762714742136\\
40	0.246111574018452\\
41	0.244939333135984\\
42	0.243767483156173\\
43	0.243224417521307\\
44	0.243333350871781\\
45	0.243675655868339\\
46	0.244064278047729\\
47	0.244477021247128\\
48	0.244809743991689\\
49	0.24508708394632\\
50	0.245371275717303\\
51	0.245829765837304\\
52	0.246762729397736\\
53	0.248071456267718\\
54	0.249382965892494\\
55	0.250450997050786\\
56	0.251211250129034\\
57	0.251703893608406\\
58	0.252006182920811\\
59	0.252190565172802\\
60	0.252310301371158\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	1\\
1	1\\
2	0.747147071513607\\
3	0.625858843289338\\
4	0.552830279246161\\
5	0.503637156959885\\
6	0.474607040355772\\
7	0.45789687589429\\
8	0.448163428565045\\
9	0.442926974969812\\
10	0.4412632731241\\
11	0.442380250130865\\
12	0.442685247124166\\
13	0.442789480104688\\
14	0.442481309620344\\
15	0.442075665946511\\
16	0.441884309189126\\
17	0.441584463491433\\
18	0.44119214526948\\
19	0.440751968389296\\
20	0.440317030893021\\
21	0.439976936417582\\
22	0.440031628644931\\
23	0.440591493465943\\
24	0.441157883003448\\
25	0.441154466409756\\
26	0.441291702928598\\
27	0.441523538109875\\
28	0.439641589851551\\
29	0.431293856657117\\
30	0.422875050420773\\
31	0.417189376250878\\
32	0.412191041972728\\
33	0.407644215733442\\
34	0.404630570827445\\
35	0.403576745933992\\
36	0.402757399861268\\
37	0.401957661255498\\
38	0.401317305324594\\
39	0.400764926573586\\
40	0.399714646886776\\
41	0.39782383804325\\
42	0.395933579142764\\
43	0.395057559525866\\
44	0.395233272444566\\
45	0.395785451198063\\
46	0.396412344889562\\
47	0.397078146403595\\
48	0.397614857649642\\
49	0.398062218137108\\
50	0.398520630782404\\
51	0.399260209929464\\
52	0.400765169209587\\
53	0.402876277430331\\
54	0.404991877415051\\
55	0.406714723570974\\
56	0.407941093606384\\
57	0.408735783045934\\
58	0.40922341257786\\
59	0.40952084668478\\
60	0.409714000846706\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	0\\
2	0.0217916518402893\\
3	0.0446525946680008\\
4	0.180146863800933\\
5	0.256940499974826\\
6	0.292752363181641\\
7	0.310068431836893\\
8	0.316368670280497\\
9	0.318077437396237\\
10	0.319306630433281\\
11	0.323494103666744\\
12	0.323364820270114\\
13	0.322160827034762\\
14	0.321668403979908\\
15	0.32137563968046\\
16	0.321169017628232\\
17	0.320937261736651\\
18	0.320649085329541\\
19	0.320326948834824\\
20	0.320008021984633\\
21	0.319758311909768\\
22	0.319800166735554\\
23	0.32021536604309\\
24	0.320634187313534\\
25	0.320631633960559\\
26	0.32073318375963\\
27	0.320904791956733\\
28	0.319511883433205\\
29	0.313333714324898\\
30	0.307103039156966\\
31	0.30289532095075\\
32	0.299196432630697\\
33	0.295831666965977\\
34	0.293601482949507\\
35	0.292821624433434\\
36	0.29221528561716\\
37	0.291623453551042\\
38	0.291149562077858\\
39	0.290740770004524\\
40	0.289963514155415\\
41	0.288564226655705\\
42	0.287165326681765\\
43	0.28651701598303\\
44	0.28664705299133\\
45	0.28705570219607\\
46	0.287519645407795\\
47	0.288012382469838\\
48	0.288409582244477\\
49	0.288740653671613\\
50	0.28907990428741\\
51	0.289627237519056\\
52	0.290741002731697\\
53	0.292303358195727\\
54	0.29386903854609\\
55	0.295144056225756\\
56	0.296051649958245\\
57	0.296639772519178\\
58	0.297000651184284\\
59	0.297220773165875\\
60	0.297363721455891\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	1\\
1	1\\
2	1.0420751257266\\
3	1.03177364999045\\
4	0.982548032853892\\
5	0.90110226567721\\
6	0.850236205805667\\
7	0.822086995037341\\
8	0.794484329592131\\
9	0.742982764836584\\
10	0.625835116416662\\
11	0.476919528948151\\
12	0.352798541852406\\
13	0.270681400787122\\
14	0.237078183057735\\
15	0.222540720071514\\
16	0.210482726190013\\
17	0.204190524269992\\
18	0.200990445394929\\
19	0.199308905563552\\
20	0.198383466774079\\
21	0.197868417966434\\
22	0.197731801678122\\
23	0.197936385357944\\
24	0.198161876618064\\
25	0.198135193926031\\
26	0.198192615076369\\
27	0.19830460109806\\
28	0.197356280410174\\
29	0.193168181035787\\
30	0.188947633262503\\
31	0.186102975427724\\
32	0.183606971879764\\
33	0.181336375728936\\
34	0.179831097886152\\
35	0.179304766632719\\
36	0.178895524203829\\
37	0.178495988672052\\
38	0.178175860231882\\
39	0.177899497770051\\
40	0.177374369480408\\
41	0.176428965113524\\
42	0.175483279949924\\
43	0.175044842426999\\
44	0.175132732572547\\
45	0.175409134880356\\
46	0.175722935645427\\
47	0.176056196816434\\
48	0.176324786378399\\
49	0.176548569183743\\
50	0.176777879954674\\
51	0.177147950499965\\
52	0.177901130550453\\
53	0.178957714355805\\
54	0.180016566207605\\
55	0.180878859599238\\
56	0.181492679071548\\
57	0.181890452058393\\
58	0.182134548979386\\
59	0.182283459109293\\
60	0.182380182872893\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	0\\
2	0.0182077685408416\\
3	0.0274103914706466\\
4	-0.0191949468325626\\
5	-0.0159319893519619\\
6	0.0105960236834621\\
7	0.0393388487715738\\
8	0.0693564038862972\\
9	0.0925881079270999\\
10	0.094327424930158\\
11	0.0682200229321971\\
12	0.0412920660564924\\
13	0.0371669229269581\\
14	0.0304190934751108\\
15	0.00364298927380504\\
16	-0.00971397089484677\\
17	-0.0164196745503674\\
18	-0.019808543780483\\
19	-0.021523322206773\\
20	-0.022390283124092\\
21	-0.0228279977120909\\
22	-0.023035952642135\\
23	-0.0230956282119408\\
24	-0.022980425943608\\
25	-0.0227813947240789\\
26	-0.0222545939752853\\
27	-0.0212386567597633\\
28	-0.0201201559834388\\
29	-0.0194069218971506\\
30	-0.0191967992885267\\
31	-0.0193180683646174\\
32	-0.0195800524788841\\
33	-0.0198588861754184\\
34	-0.020248846425197\\
35	-0.0207363753490458\\
36	-0.0211346161041156\\
37	-0.0213926121621135\\
38	-0.0216067020591355\\
39	-0.0217801121629853\\
40	-0.0219059537435043\\
41	-0.0220064362354745\\
42	-0.0220781987091368\\
43	-0.0221599540814316\\
44	-0.0223539622119415\\
45	-0.0225861153275273\\
46	-0.0227608506797827\\
47	-0.0229451858966907\\
48	-0.0231659771162374\\
49	-0.0234043163875438\\
50	-0.0236496942275981\\
51	-0.0238804275617087\\
52	-0.0240407218984311\\
53	-0.0241168470156471\\
54	-0.0241408759657238\\
55	-0.0241420137977792\\
56	-0.0241354720971734\\
57	-0.0241276262153612\\
58	-0.0241203078492155\\
59	-0.0241137786365306\\
60	-0.0241077759513912\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	0\\
2	0.00148082649436533\\
3	0.000358986175960719\\
4	-0.00456136811908235\\
5	0.0118296909715549\\
6	0.0353698460675577\\
7	0.0573193980623015\\
8	0.0760718738239174\\
9	0.0908115587594995\\
10	0.100524066336458\\
11	0.105538833979601\\
12	0.11074361135803\\
13	0.114348096513307\\
14	0.116463299020838\\
15	0.121767605080969\\
16	0.124536938091161\\
17	0.126178663236256\\
18	0.127274277582523\\
19	0.127953072775671\\
20	0.128283065641405\\
21	0.128161091950792\\
22	0.126634244284945\\
23	0.123709077605389\\
24	0.113597448131363\\
25	0.101060032943651\\
26	0.0743825333487687\\
27	0.0329602760245992\\
28	-0.00885609158151815\\
29	-0.0359172642422641\\
30	-0.0481224249907223\\
31	-0.0446193415918434\\
32	-0.0312384617298101\\
33	-0.0154763460998969\\
34	0.00594582802213785\\
35	0.029822359055304\\
36	0.0482304836258101\\
37	0.0602141619803451\\
38	0.070101083934981\\
39	0.0781382460019835\\
40	0.0839464941584719\\
41	0.08854112069842\\
42	0.0918542197341531\\
43	0.0956564289537017\\
44	0.105011457875333\\
45	0.116459702961157\\
46	0.124996593387417\\
47	0.133937685596651\\
48	0.144632568010718\\
49	0.156184250553555\\
50	0.168071595953742\\
51	0.179259546228729\\
52	0.187043428478678\\
53	0.190750269508225\\
54	0.191927599608547\\
55	0.191985961787433\\
56	0.191660274144945\\
57	0.19125641483877\\
58	0.190863649780754\\
59	0.190497054696462\\
60	0.190146819048511\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	0\\
2	-0.0598373955595638\\
3	-0.0904169619210506\\
4	0.0461887817855547\\
5	0.0988865293668235\\
6	0.109289305343987\\
7	0.104768102982265\\
8	0.0911374588917412\\
9	0.0768406819208753\\
10	0.0719596229249284\\
11	0.0810295870097743\\
12	0.0862920929647306\\
13	0.0840164649550448\\
14	0.0844742076362416\\
15	0.0936494963144495\\
16	0.0982323922873914\\
17	0.100582859440243\\
18	0.101835957948518\\
19	0.102507261762178\\
20	0.102855509664028\\
21	0.103039306531317\\
22	0.102990688689161\\
23	0.102512487998048\\
24	0.10103192640256\\
25	0.0989063283807675\\
26	0.0936888745456796\\
27	0.0836943552918082\\
28	0.0727011161778869\\
29	0.0657061016895741\\
30	0.0636477131216855\\
31	0.0648165421815973\\
32	0.0673469304627453\\
33	0.0700405179591009\\
34	0.0738112565422301\\
35	0.0785296054069673\\
36	0.0823859272342204\\
37	0.0848852647934809\\
38	0.0869600470464995\\
39	0.0886410560643285\\
40	0.0898611154939939\\
41	0.0908353689509494\\
42	0.0915313217888163\\
43	0.0923243550097755\\
44	0.0942078589044747\\
45	0.096462937436502\\
46	0.0981604422926798\\
47	0.0999512056473804\\
48	0.102096190899132\\
49	0.104411742045163\\
50	0.106795643913595\\
51	0.109037203963649\\
52	0.110594424100666\\
53	0.111333952649602\\
54	0.11156737075601\\
55	0.111578395986821\\
56	0.111514808248395\\
57	0.111438540835598\\
58	0.11136738963037\\
59	0.11130389860195\\
60	0.111245518235418\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	0\\
2	0.0505705856972783\\
3	0.0762205935362333\\
4	0.118627752629094\\
5	0.13944951265183\\
6	0.148736917118601\\
7	0.152890576187112\\
8	0.153759066678068\\
9	0.153265827983975\\
10	0.153163448661287\\
11	0.154426590486063\\
12	0.154759745691184\\
13	0.154417773098987\\
14	0.154406356991287\\
15	0.156196053020454\\
16	0.15711892413472\\
17	0.157672191380343\\
18	0.15806000670442\\
19	0.158317508260902\\
20	0.158462025774806\\
21	0.158548272515642\\
22	0.158362543500323\\
23	0.157535879352334\\
24	0.155131602755193\\
25	0.151694195979035\\
26	0.143273379999196\\
27	0.127143722459299\\
28	0.109402207692026\\
29	0.0981142081997322\\
30	0.0947927846605419\\
31	0.0966776750759367\\
32	0.100758481970547\\
33	0.105102489564844\\
34	0.111183876570385\\
35	0.118793837382524\\
36	0.125013629318821\\
37	0.129044839821931\\
38	0.132391334753771\\
39	0.135102730043133\\
40	0.13707064542049\\
41	0.138642087739422\\
42	0.139764650618525\\
43	0.141043814724014\\
44	0.144082023030199\\
45	0.14771969173331\\
46	0.150457949759328\\
47	0.153346643674541\\
48	0.156806739979974\\
49	0.160541983839595\\
50	0.164387482879592\\
51	0.168003364024351\\
52	0.170515328096959\\
53	0.171708266845992\\
54	0.172084794224368\\
55	0.172102577112409\\
56	0.172000000657745\\
57	0.171876969828596\\
58	0.171762191400166\\
59	0.171659769224985\\
60	0.171565590788774\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	1\\
1	1\\
2	0.995641669631942\\
3	0.993252795949237\\
4	0.685044762744595\\
5	0.496544894583448\\
6	0.376814521523395\\
7	0.298159807247511\\
8	0.246655677037407\\
9	0.212248797241743\\
10	0.189948926456872\\
11	0.17644573120681\\
12	0.162838309578386\\
13	0.155716139930181\\
14	0.151050425729393\\
15	0.14421035530811\\
16	0.140780939034166\\
17	0.139107456674155\\
18	0.138341203039953\\
19	0.137999712175398\\
20	0.137837924534314\\
21	0.137766111966308\\
22	0.13755996360148\\
23	0.136913392544685\\
24	0.135119823809331\\
25	0.132568397884396\\
26	0.126332591514526\\
27	0.114392201902936\\
28	0.101259441613123\\
29	0.0929040742167964\\
30	0.0904454982326706\\
31	0.0918401658348373\\
32	0.0948599169448433\\
33	0.0980744743414654\\
34	0.10257478118798\\
35	0.108206337256768\\
36	0.112809173623598\\
37	0.115792411382421\\
38	0.118268949348685\\
39	0.120275496668361\\
40	0.12173184041461\\
41	0.122894777744539\\
42	0.123725527058757\\
43	0.124672171560476\\
44	0.126920622834391\\
45	0.129612730859025\\
46	0.131639220183979\\
47	0.13377704184974\\
48	0.136337739560159\\
49	0.13910206592935\\
50	0.141947987859331\\
51	0.144623976329041\\
52	0.146482993490005\\
53	0.147365845788436\\
54	0.147644500302041\\
55	0.147657660317646\\
56	0.147581746436546\\
57	0.147490694819729\\
58	0.147405750375669\\
59	0.147329950260011\\
60	0.14726025097472\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	1\\
1	1\\
2	0.991584974854679\\
3	0.988090590418407\\
4	1.08548718759093\\
5	1.11975091458717\\
6	1.12756921884343\\
7	1.1185561419691\\
8	1.10494744711258\\
9	1.07364623182937\\
10	0.984936984166792\\
11	0.81982280027487\\
12	0.612628472483735\\
13	0.538465333252082\\
14	0.474975255942312\\
15	0.316837833541366\\
16	0.237760098031617\\
17	0.198049828767887\\
18	0.178074198268808\\
19	0.168024842534234\\
20	0.162959445941606\\
21	0.160413212552466\\
22	0.159006689527295\\
23	0.157924554878147\\
24	0.156469103389949\\
25	0.154615427771215\\
26	0.150331887872621\\
27	0.142187034273169\\
28	0.13323963027058\\
29	0.127554761152061\\
30	0.125882454069554\\
31	0.126820546431206\\
32	0.128855500366983\\
33	0.131022164879255\\
34	0.134057367266217\\
35	0.137857593005018\\
36	0.140964648379497\\
37	0.142978931006029\\
38	0.144651466089816\\
39	0.146006812513627\\
40	0.146990599436025\\
41	0.147776211812803\\
42	0.148337493995854\\
43	0.148977159155327\\
44	0.150497240494024\\
45	0.152317848499593\\
46	0.153688394032233\\
47	0.155134234638783\\
48	0.156866102024999\\
49	0.158735729715677\\
50	0.16066052899516\\
51	0.162470364533222\\
52	0.163727648803208\\
53	0.164324732613602\\
54	0.164513183171174\\
55	0.164522070059084\\
56	0.164470710925527\\
57	0.164409109236481\\
58	0.164351633935741\\
59	0.164300340149539\\
60	0.164253170372322\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	1\\
1	1.04464416509894\\
2	1.03459048069974\\
3	1.02156317280115\\
4	1.00428204295562\\
5	0.871819703647461\\
6	0.752598390007875\\
7	0.660408331451227\\
8	0.590845387754196\\
9	0.525171081276615\\
10	0.395044509422283\\
11	0.219880025814392\\
12	0.127071148943917\\
13	0.0712165459351548\\
14	0.0426529024904979\\
15	0.0218400869534552\\
16	0.0110239369092771\\
17	0.00555911865117075\\
18	0.00280242390225397\\
19	0.00140816370727566\\
20	0.000698217953055064\\
21	0.000337336954021283\\
22	0.00018393743604778\\
23	9.11135965883685e-05\\
24	0.000175107356239435\\
25	3.43559404267821e-05\\
26	-0.000223774888352574\\
27	0.000139848292933137\\
28	0.00127791025263062\\
29	0.00263669178560557\\
30	0.0034229961466065\\
31	0.00364713542776042\\
32	0.00360695425910344\\
33	0.00354844463693256\\
34	0.00342030111538012\\
35	0.00312044920845996\\
36	0.00278445573344342\\
37	0.00259628278379381\\
38	0.00234883687488644\\
39	0.00208066342450227\\
40	0.00196769382353512\\
41	0.00199062120855516\\
42	0.0020010358471691\\
43	0.00200144071225574\\
44	0.00205208346816241\\
45	0.00211033109740963\\
46	0.00212833313338239\\
47	0.00213829714151363\\
48	0.00214236992670464\\
49	0.00213586904074312\\
50	0.00212706082386917\\
51	0.00212478123075954\\
52	0.00213593484983049\\
53	0.00215840593196699\\
54	0.00218433655096232\\
55	0.00220746874646145\\
56	0.00222553061340047\\
57	0.00223831052062478\\
58	0.00224680589805542\\
59	0.00225243343738428\\
60	0.00225645481361233\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	-0.0220829225780581\\
2	-0.0360035814664322\\
3	0.0595955239717706\\
4	0.117132722000023\\
5	0.112347047052221\\
6	0.0972747490982989\\
7	0.0846931632268381\\
8	0.0739912381140257\\
9	0.0637570986374708\\
10	0.0473371438720224\\
11	0.0283030197693845\\
12	0.0151495136128978\\
13	0.00750258605009195\\
14	0.00319559181277841\\
15	0.00202079054463132\\
16	0.00144679315397703\\
17	0.00109840149035518\\
18	0.000915676097713371\\
19	0.000923057783314463\\
20	0.00100028481687784\\
21	0.000368644145011964\\
22	-0.00331576741380572\\
23	-0.00614766561537295\\
24	-0.0152738538150248\\
25	-0.00835072982560741\\
26	0.00344778491856829\\
27	-0.00799243802658242\\
28	-0.0456815539553277\\
29	-0.0889232225863596\\
30	-0.113371468110003\\
31	-0.119997401697353\\
32	-0.119847325837106\\
33	-0.121598919231591\\
34	-0.118061001282404\\
35	-0.105764150567218\\
36	-0.0920915662956992\\
37	-0.0840622677730016\\
38	-0.0732574306539025\\
39	-0.0617787681321745\\
40	-0.0567588469252821\\
41	-0.0575774349353235\\
42	-0.0579951120043827\\
43	-0.057934215915349\\
44	-0.0603579764278364\\
45	-0.0632692039007886\\
46	-0.0641835760936568\\
47	-0.0647004698711497\\
48	-0.06491127042564\\
49	-0.0645535696070945\\
50	-0.0640548133582407\\
51	-0.063862278267728\\
52	-0.0643218416952119\\
53	-0.0653386792577134\\
54	-0.066537764359067\\
55	-0.0676195162547476\\
56	-0.0684746128604324\\
57	-0.0690916755317228\\
58	-0.069516320438842\\
59	-0.0698137279320628\\
60	-0.0700417354219013\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	0.00384690854065797\\
2	0.113609977856551\\
3	0.157715581064915\\
4	0.209413298560177\\
5	0.356141111876066\\
6	0.475820762859709\\
7	0.563672072256381\\
8	0.627825588103438\\
9	0.681077082700527\\
10	0.761716276043917\\
11	0.861630509651237\\
12	0.921146035986258\\
13	0.957734610298061\\
14	0.976219792600451\\
15	0.987961583663541\\
16	0.994019673885739\\
17	0.997064066425449\\
18	0.998596710254723\\
19	0.999400236366804\\
20	0.999865446850175\\
21	1.00015350735217\\
22	0.999996296293477\\
23	1.00002488383258\\
24	0.998993609957066\\
25	1.00030571418825\\
26	1.00277904627259\\
27	0.999163233968801\\
28	0.987952126363702\\
29	0.974629622477859\\
30	0.966922583033232\\
31	0.964710360699536\\
32	0.965082978663129\\
33	0.965644579085974\\
34	0.966882411880838\\
35	0.969784379992086\\
36	0.97303883509118\\
37	0.974862915230809\\
38	0.97726070832306\\
39	0.979859143147985\\
40	0.980955033374418\\
41	0.980733585813244\\
42	0.980632871519564\\
43	0.980629333443925\\
44	0.980137827312816\\
45	0.979571998827098\\
46	0.979397041367449\\
47	0.979300171004476\\
48	0.979260566335741\\
49	0.979323770031797\\
50	0.979409401068682\\
51	0.979431593481684\\
52	0.979323274839206\\
53	0.9791050018963\\
54	0.978853108553311\\
55	0.97862838689965\\
56	0.978452909252341\\
57	0.978328733831907\\
58	0.978246173607083\\
59	0.978191468076484\\
60	0.978152361825625\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	0.0236044402233319\\
2	-0.0554751834563393\\
3	-0.0857950127482397\\
4	-0.0954199118959649\\
5	-0.0818899512356358\\
6	-0.0681195374944105\\
7	-0.0568802429831451\\
8	-0.0481805121365015\\
9	-0.0410469017595735\\
10	-0.0310550173476427\\
11	-0.0186128264570298\\
12	-0.0107999684339827\\
13	-0.0055767163667302\\
14	-0.00311628990888688\\
15	-0.0014412554288859\\
16	-0.000571281192620578\\
17	-0.000155979331022873\\
18	4.96298896599323e-05\\
19	0.00020266581318877\\
20	0.000376436255052713\\
21	0.000552364638657555\\
22	0.000151428240701052\\
23	0.000120470626935391\\
24	-0.00156656511406745\\
25	0.000542106518798161\\
26	0.00452738919433086\\
27	-0.00131214342054613\\
28	-0.0194082524106893\\
29	-0.0409077322680472\\
30	-0.0533449479283932\\
31	-0.0569160121009302\\
32	-0.0563162200517668\\
33	-0.0554107944964303\\
34	-0.0534145404000175\\
35	-0.0487341296156365\\
36	-0.0434850202110097\\
37	-0.040542861817576\\
38	-0.0366753896598425\\
39	-0.0324843109619556\\
40	-0.0307166327633312\\
41	-0.0310737615158972\\
42	-0.031236192243246\\
43	-0.0312418718786773\\
44	-0.032034690966616\\
45	-0.0329474310498255\\
46	-0.033229661357338\\
47	-0.0333859287799664\\
48	-0.0334498180845002\\
49	-0.0333478602584568\\
50	-0.0332097238580918\\
51	-0.0331739218277123\\
52	-0.0333486489586347\\
53	-0.0337007447931879\\
54	-0.0341070747902003\\
55	-0.0344695749235809\\
56	-0.034752640072579\\
57	-0.0349529499460151\\
58	-0.0350861305772731\\
59	-0.0351743789776474\\
60	-0.0352374643512992\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	-0.0236044402233319\\
2	-0.0277806195604555\\
3	-0.0139715937506894\\
4	-0.0644606876607516\\
5	-0.0932891311931063\\
6	-0.098137227688498\\
7	-0.0942950324829247\\
8	-0.0855390120644485\\
9	-0.0745513873531067\\
10	-0.0575937698707362\\
11	-0.0379734601420556\\
12	-0.0210838091573266\\
13	-0.00892070425905938\\
14	-0.00309429411829269\\
15	-0.00142325764188065\\
16	-0.000593705871503613\\
17	-0.000195496920459943\\
18	-1.11707058764009e-07\\
19	0.000133444565599655\\
20	0.000271537932032717\\
21	0.000406465340878906\\
22	0.000111615852614541\\
23	8.89763426345899e-05\\
24	-0.00115499891052573\\
25	0.000408508382788727\\
26	0.0033592709453615\\
27	-0.00096291218245452\\
28	-0.0143574873506212\\
29	-0.0302703985603507\\
30	-0.0394758227959133\\
31	-0.0421191965103768\\
32	-0.0416755988098711\\
33	-0.0410056371296331\\
34	-0.0395283977997416\\
35	-0.0360647745219053\\
36	-0.0321802528369704\\
37	-0.0300029296038018\\
38	-0.0271408499134268\\
39	-0.0240392926792132\\
40	-0.0227311218939656\\
41	-0.0229953986389513\\
42	-0.0231156001395675\\
43	-0.0231197967491265\\
44	-0.0237065265120532\\
45	-0.0243820131056623\\
46	-0.024590883143998\\
47	-0.0247065324430768\\
48	-0.0247538153424085\\
49	-0.0246783590789188\\
50	-0.0245761281093862\\
51	-0.0245496314923862\\
52	-0.0246789403586265\\
53	-0.0249395137604915\\
54	-0.0252402241764757\\
55	-0.0255084978758928\\
56	-0.0257179847260928\\
57	-0.0258662274568878\\
58	-0.0259647903053907\\
59	-0.026030100468286\\
60	-0.0260767884212338\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	1\\
1	0.997671329054507\\
2	1.01164518037544\\
3	0.977635924720379\\
4	0.975557215843202\\
5	1.05671618426979\\
6	1.11528823827529\\
7	1.15328256132973\\
8	1.1853605002767\\
9	1.16278639043028\\
10	0.88628116502728\\
11	0.426502897352865\\
12	0.260866157201837\\
13	0.170247139123641\\
14	0.122122292163481\\
15	0.0632659663042151\\
16	0.0321093088177378\\
17	0.0163202691087498\\
18	0.00833877746577918\\
19	0.00432776704263722\\
20	0.00234741535169607\\
21	0.00140262275841937\\
22	0.000668918446725269\\
23	0.000363062884046828\\
24	-0.000515319242853864\\
25	0.000546858560851143\\
26	0.00254208446472968\\
27	-0.000412874600318244\\
28	-0.00954129675296549\\
29	-0.0203591564856769\\
30	-0.0266161230059512\\
31	-0.0284197606398665\\
32	-0.0281278556711014\\
33	-0.0276778352555816\\
34	-0.0266820182153432\\
35	-0.024344678364016\\
36	-0.0217220394733733\\
37	-0.020251343426926\\
38	-0.0183185344302254\\
39	-0.0162241050907654\\
40	-0.0153401116297555\\
41	-0.0155182392966896\\
42	-0.0155993157951655\\
43	-0.0156019676044903\\
44	-0.0159985582886013\\
45	-0.0164553855629594\\
46	-0.0165966818387125\\
47	-0.0166749315511303\\
48	-0.0167069279427346\\
49	-0.0166558724324923\\
50	-0.0165867030031605\\
51	-0.0165687608857617\\
52	-0.0166561976542838\\
53	-0.0168324145490113\\
54	-0.0170357823585793\\
55	-0.0172172194189192\\
56	-0.0173589040752355\\
57	-0.0174591733619702\\
58	-0.0175258470666651\\
59	-0.0175700340873779\\
60	-0.0176016285762766\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	0\\
2	0.00898134020170801\\
3	0.0387300583738385\\
4	0.0678899837500614\\
5	0.0826698639998432\\
6	0.0823423175298883\\
7	0.0838696419399448\\
8	0.085403104010299\\
9	0.0809068032806057\\
10	0.0428852643580774\\
11	-0.0138552260223123\\
12	-0.0494705997920272\\
13	-0.0744623152415976\\
14	-0.0882077220369675\\
15	-0.0904141905932093\\
16	-0.0915611115904132\\
17	-0.0921131207990869\\
18	-0.0923674757651523\\
19	-0.0924809443092744\\
20	-0.0925303048531263\\
21	-0.0925522597194395\\
22	-0.0925570469238656\\
23	-0.0925293223692352\\
24	-0.0925917615263571\\
25	-0.09257499079739\\
26	-0.0927513205088715\\
27	-0.0935216885329581\\
28	-0.0946125869286283\\
29	-0.0953144439072521\\
30	-0.0954555131673385\\
31	-0.0953917126874415\\
32	-0.0952549926234456\\
33	-0.0951003057127301\\
34	-0.0948339647468478\\
35	-0.0944334975314301\\
36	-0.0940648888552152\\
37	-0.0938230197448651\\
38	-0.0935925172223974\\
39	-0.0933854482925574\\
40	-0.0932125576125786\\
41	-0.0930205714208676\\
42	-0.092849325898373\\
43	-0.0927690988599988\\
44	-0.0927191736445183\\
45	-0.0926729855583254\\
46	-0.0926853474898452\\
47	-0.0927351965368965\\
48	-0.0927931267256123\\
49	-0.0928578333019754\\
50	-0.092928516441094\\
51	-0.0929914916863427\\
52	-0.0930272095830113\\
53	-0.0930349356753508\\
54	-0.0930272036980936\\
55	-0.0930146368580785\\
56	-0.0930026971789797\\
57	-0.0929929883031163\\
58	-0.0929856545795023\\
59	-0.0929801473698253\\
60	-0.0929757404235388\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	1\\
1	1\\
2	1.00073044681427\\
3	0.685996863645271\\
4	0.503514420685713\\
5	0.39388948613984\\
6	0.324268411655159\\
7	0.283646753028437\\
8	0.259732758146068\\
9	0.244957509900006\\
10	0.232581747921772\\
11	0.222759969068776\\
12	0.219106587939938\\
13	0.216517340383525\\
14	0.216203414646968\\
15	0.215155713916793\\
16	0.214581902431245\\
17	0.214177566065047\\
18	0.213820110369658\\
19	0.213505305522693\\
20	0.213309428940909\\
21	0.213283740972094\\
22	0.212887472102259\\
23	0.211756372366792\\
24	0.215610143069083\\
25	0.214478585764447\\
26	0.223379788259173\\
27	0.253398037752935\\
28	0.292433094087844\\
29	0.317358957477435\\
30	0.32753297966926\\
31	0.331002970788559\\
32	0.32911139489387\\
33	0.324528738561529\\
34	0.312396910752386\\
35	0.294330818348891\\
36	0.278311926011182\\
37	0.267552626531754\\
38	0.257193111199928\\
39	0.247752235887\\
40	0.239881839314315\\
41	0.231230227412732\\
42	0.223107646216688\\
43	0.219260436930502\\
44	0.216872719930125\\
45	0.2145659456435\\
46	0.215147634974403\\
47	0.217557836730219\\
48	0.220356001340797\\
49	0.223503803426502\\
50	0.226964807422501\\
51	0.230065619523043\\
52	0.231848659240943\\
53	0.232270521017109\\
54	0.231932818937027\\
55	0.231346761307957\\
56	0.230775686420584\\
57	0.230297418768097\\
58	0.229920804283368\\
59	0.229621994851934\\
60	0.229368578676737\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	0\\
2	-0.0295159730913278\\
3	-0.00594579877738717\\
4	-0.0278192868816634\\
5	-0.0424453428638882\\
6	-0.0463072279466377\\
7	-0.0518242481365189\\
8	-0.0568287120785335\\
9	-0.0578926944474589\\
10	-0.0408488717636935\\
11	-0.01379600675327\\
12	-0.000370108975202756\\
13	0.0106151420882841\\
14	0.0167490309312189\\
15	0.0180172116566005\\
16	0.0186631310436145\\
17	0.018953378465145\\
18	0.0190526069059034\\
19	0.019058422370931\\
20	0.0190365454221721\\
21	0.0190186512051881\\
22	0.0189736126686031\\
23	0.0186648447487214\\
24	0.0190773903266849\\
25	0.0188029896192741\\
26	0.0204653413129999\\
27	0.0279919806614452\\
28	0.0386870609924891\\
29	0.0455675386561631\\
30	0.046959748293432\\
31	0.0463460596434505\\
32	0.0450236362520584\\
33	0.0435269807300592\\
34	0.0409500576847251\\
35	0.0370732442057345\\
36	0.033502989057269\\
37	0.0311592288651546\\
38	0.0289250699559312\\
39	0.0269175672937652\\
40	0.0252412920347107\\
41	0.0233797752837657\\
42	0.0217179357734987\\
43	0.0209392192240703\\
44	0.0204547255232665\\
45	0.0200061659926045\\
46	0.0201262656207608\\
47	0.0206105179242542\\
48	0.0211732991049965\\
49	0.0218019677182435\\
50	0.0224887031303107\\
51	0.0231005298904131\\
52	0.0234475410424781\\
53	0.0235226116894216\\
54	0.0234475010297551\\
55	0.0233254086438613\\
56	0.0232093981826943\\
57	0.0231150498259937\\
58	0.0230437680912456\\
59	0.0229902251951045\\
60	0.0229473671983868\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	0\\
2	0.0249449367355527\\
3	0.0060911516544206\\
4	-0.0105985213161856\\
5	-0.0205291512247704\\
6	-0.0256887431724622\\
7	-0.0292437106470633\\
8	-0.0316631329544788\\
9	-0.032996353898005\\
10	-0.0318495917310603\\
11	-0.0291839676286434\\
12	-0.0280074880575058\\
13	-0.026730296320755\\
14	-0.0256652431862845\\
15	-0.0255070216336305\\
16	-0.0254380916542374\\
17	-0.0254466017445462\\
18	-0.0255142383092836\\
19	-0.0256127505592181\\
20	-0.025698860365255\\
21	-0.0257518840952316\\
22	-0.0258349585146674\\
23	-0.0263379519747624\\
24	-0.0256868769287575\\
25	-0.0261378542835379\\
26	-0.0234600939762144\\
27	-0.0113159989470034\\
28	0.0059430375835089\\
29	0.0170462907861921\\
30	0.019293570669685\\
31	0.0183040373363631\\
32	0.016171221475169\\
33	0.0137573759533509\\
34	0.00960125444521355\\
35	0.00334848886204246\\
36	-0.00240997011674688\\
37	-0.00619029264586946\\
38	-0.00979387385707243\\
39	-0.0130319036895671\\
40	-0.0157356843724168\\
41	-0.0187382608311203\\
42	-0.0214188633537916\\
43	-0.0226749702684659\\
44	-0.0234564746274058\\
45	-0.0241800392874411\\
46	-0.0239863051755948\\
47	-0.0232051552968658\\
48	-0.0222973282866967\\
49	-0.0212832137826052\\
50	-0.0201754308500533\\
51	-0.0191884856404399\\
52	-0.0186287177766523\\
53	-0.0185076197745682\\
54	-0.0186287811189321\\
55	-0.0188257299123195\\
56	-0.0190128686610132\\
57	-0.0191650647710757\\
58	-0.0192800524499874\\
59	-0.0193664258396732\\
60	-0.0194355636064401\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	0\\
2	-0.00214983223557373\\
3	-0.05273190255553\\
4	-0.0128471206962304\\
5	0.0217543350341932\\
6	0.0514546747357005\\
7	0.0733794506592961\\
8	0.0888670249127771\\
9	0.0998643725258397\\
10	0.110071046784809\\
11	0.118306039763974\\
12	0.119603009198601\\
13	0.12185440137901\\
14	0.123300219805342\\
15	0.124913392456247\\
16	0.125723570306912\\
17	0.12610963526722\\
18	0.126261468790853\\
19	0.126292101678208\\
20	0.126281408895383\\
21	0.126269280135507\\
22	0.126221804781199\\
23	0.125856804477687\\
24	0.126338927115086\\
25	0.126005236333775\\
26	0.127987038420645\\
27	0.13697579102772\\
28	0.149750629195786\\
29	0.157969026974958\\
30	0.159632660453903\\
31	0.158900522782933\\
32	0.15732224292332\\
33	0.155535968782977\\
34	0.152460359720977\\
35	0.147833142925773\\
36	0.143571691436532\\
37	0.140774107984491\\
38	0.138107310181751\\
39	0.1357110271302\\
40	0.133710109434958\\
41	0.131488067706051\\
42	0.129504276990589\\
43	0.128574687306592\\
44	0.12799633188176\\
45	0.127460849345987\\
46	0.1276042253283\\
47	0.128182326839978\\
48	0.128854178068207\\
49	0.129604689921571\\
50	0.130424522615902\\
51	0.131154927038805\\
52	0.131569192090041\\
53	0.131658812730506\\
54	0.131569145495391\\
55	0.131423390402724\\
56	0.131284895202022\\
57	0.131172259671151\\
58	0.131087160681239\\
59	0.131023238042243\\
60	0.130972070822815\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	1\\
1	1\\
2	0.995849123220865\\
3	1.11981587949386\\
4	1.16954031922533\\
5	1.1984965434939\\
6	1.21270224934299\\
7	1.21886702719005\\
8	1.21930271739997\\
9	1.19853344400964\\
10	1.07072581031426\\
11	0.876010238281482\\
12	0.709848797038173\\
13	0.610325428302853\\
14	0.554384495278467\\
15	0.551553123850895\\
16	0.549971983392408\\
17	0.54928122269431\\
18	0.548995394674517\\
19	0.54886760539101\\
20	0.548809945002657\\
21	0.548786889681388\\
22	0.548758933890247\\
23	0.548518300811875\\
24	0.54876298657467\\
25	0.548490831257081\\
26	0.549810138405104\\
27	0.555911526802468\\
28	0.564598411279806\\
29	0.570186588329494\\
30	0.571322375825924\\
31	0.570830326230572\\
32	0.569765762909362\\
33	0.568560622566438\\
34	0.566485537515965\\
35	0.56336252266501\\
36	0.560485482671968\\
37	0.558596236266439\\
38	0.556795052300177\\
39	0.555176351364222\\
40	0.553824661762754\\
41	0.55232354745244\\
42	0.550982710929427\\
43	0.550354329687404\\
44	0.549963422359522\\
45	0.549601335655633\\
46	0.549698306284761\\
47	0.550089277028766\\
48	0.550543662912498\\
49	0.551051274919168\\
50	0.551605772568324\\
51	0.552099775015627\\
52	0.552379959051028\\
53	0.552440577366409\\
54	0.552379935613553\\
55	0.552281354948807\\
56	0.552187679185765\\
57	0.552111488224237\\
58	0.552053917198043\\
59	0.552010665595757\\
60	0.551976038863845\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
17	-0.548111878622491\\
17	1.33664630567202\\
};
\end{axis}
\end{tikzpicture}%

==> fig/SingleLinkDC_StateX_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\columnwidth,
height=2.5cm,
at={(0\columnwidth,0cm)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=-2.1,
ymax=5.1,
ylabel style={font=\color{white!15!black}},
ylabel={$x_1(k)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style={yshift=-6pt}
]
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	5\\
1	4.95\\
2	4.91322294795148\\
3	4.88888379286477\\
4	4.86971056909093\\
5	4.85749832364886\\
6	4.85124482755914\\
7	4.84802343253317\\
8	4.84783862361781\\
9	4.8503154680311\\
10	4.85511470782725\\
11	4.86316413414285\\
12	4.87672371937073\\
13	4.90125350836528\\
14	4.92211934106065\\
15	4.90124827356261\\
16	4.85083072919013\\
17	4.77812147737767\\
18	4.67878531713654\\
19	4.54262395987747\\
20	4.3600871088693\\
21	4.12792626593448\\
22	3.85094657616329\\
23	3.53917448409261\\
24	3.20409725140074\\
25	2.8571806489043\\
26	2.50629123907706\\
27	2.15494426895406\\
28	1.80320888417923\\
29	1.45538584258051\\
30	1.12435543364387\\
31	0.825815696041158\\
32	0.572121347120301\\
33	0.371217223035208\\
34	0.224339692817046\\
35	0.124598891817015\\
36	0.0605549156619503\\
37	0.0207044237183557\\
38	-0.00375663110329694\\
39	-0.0186800741117711\\
40	-0.0275769242932598\\
41	-0.032574928748123\\
42	-0.0351085548567896\\
43	-0.0361112633949395\\
44	-0.0361325260633767\\
45	-0.035477185602207\\
46	-0.0343272667218817\\
47	-0.0328103303038978\\
48	-0.0310243602192037\\
49	-0.0290613714068838\\
50	-0.0270077263894761\\
51	-0.0249375657361588\\
52	-0.0229076415774497\\
53	-0.02095753546477\\
54	-0.019113456850084\\
55	-0.0173944967355879\\
56	-0.0158194562893289\\
57	-0.0144036331992964\\
58	-0.0131510435101103\\
59	-0.0120527590377562\\
60	-0.011091312150713\\
61	-0.0102463357555795\\
};
\end{axis}
\end{tikzpicture}%

==> fig/SingleLinkDC_StateX_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\columnwidth,
height=2.5cm,
at={(0\columnwidth,0cm)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={ $k$},
ymin=-36,
ymax=2.6,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2(k)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style={yshift=-6pt}
]
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	-5\\
1	-3.67770520485169\\
2	-2.43391550867124\\
3	-1.91732237738382\\
4	-1.22122454420724\\
5	-0.62534960897185\\
6	-0.322139502597309\\
7	-0.0184808915354286\\
8	0.247684441328573\\
9	0.479923979614548\\
10	0.804942631560109\\
11	1.35595852278856\\
12	2.45297889945467\\
13	2.08658326953727\\
14	-2.08710674980413\\
15	-5.04175443724803\\
16	-7.27092518124621\\
17	-9.93361602411317\\
18	-13.6161357259066\\
19	-18.253685100817\\
20	-23.2160842934817\\
21	-27.6979689771191\\
22	-31.1772092070677\\
23	-33.5077232691873\\
24	-34.6916602496439\\
25	-35.0889409827242\\
26	-35.1346970122997\\
27	-35.1735384774834\\
28	-34.7823041598716\\
29	-33.1030408936648\\
30	-29.8539737602707\\
31	-25.3694348920857\\
32	-20.0904124085093\\
33	-14.6877530218163\\
34	-9.97408010000304\\
35	-6.40439761550648\\
36	-3.98504919435946\\
37	-2.44610548216527\\
38	-1.49234430084742\\
39	-0.889685018148868\\
40	-0.49980044548632\\
41	-0.253362610866661\\
42	-0.100270853814987\\
43	-0.00212626684371862\\
44	0.0655340461169626\\
45	0.114991888032537\\
46	0.151693641798391\\
47	0.178597008469403\\
48	0.196298881231996\\
49	0.205364501740768\\
50	0.207016065331734\\
51	0.202992415870905\\
52	0.195010611267967\\
53	0.184407861468601\\
54	0.171896011449618\\
55	0.1575040446259\\
56	0.141582309003246\\
57	0.125258968918612\\
58	0.109828447235413\\
59	0.0961446887043177\\
60	0.0844976395133491\\
61	0.0747873975702389\\
};
\end{axis}
\end{tikzpicture}%

==> fig/SingleLinkDC_StateX_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\columnwidth,
height=2.5cm,
at={(0\columnwidth,0cm)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=-18,
ymax=16,
ylabel style={font=\color{white!15!black}},
ylabel={$x_3(k)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style={yshift=-6pt}
]
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	1\\
1	0.814869682199767\\
2	-1.14546143343154\\
3	-0.638541917945655\\
4	-0.888844614873088\\
5	-1.66978917048705\\
6	-1.65627460452394\\
7	-1.74596807290133\\
8	-1.82660373695372\\
9	-1.55951637013496\\
10	-0.920809945681723\\
11	0.609983494822335\\
12	-3.35665411020363\\
13	-13.8334539879417\\
14	-10.6702625635011\\
15	-8.82676298010207\\
16	-10.1460306344354\\
17	-13.0963570188384\\
18	-15.9027006937911\\
19	-16.983185162852\\
20	-15.7813640046411\\
21	-12.9768951851779\\
22	-9.52754345723547\\
23	-5.82547067929471\\
24	-2.90694314259261\\
25	-1.10159764488429\\
26	-0.302702177193196\\
27	1.48005495672111\\
28	5.38816372598295\\
29	9.8359782594142\\
30	13.1604356537964\\
31	15.1424054271094\\
32	15.2505335937826\\
33	13.1674009758328\\
34	9.89602242856019\\
35	6.65776981404087\\
36	4.19290464287364\\
37	2.55767676785558\\
38	1.57658741417167\\
39	0.982958161595017\\
40	0.584880011130084\\
41	0.32746867900128\\
42	0.177351310429457\\
43	0.0957056861244885\\
44	0.048829931714283\\
45	0.017752075208914\\
46	-0.00456609924085837\\
47	-0.0247940224066794\\
48	-0.0432349160223885\\
49	-0.0582849791540367\\
50	-0.0686807760747858\\
51	-0.0745843779591564\\
52	-0.0771001500484508\\
53	-0.077982895131431\\
54	-0.0791420121758848\\
55	-0.0797401285733787\\
56	-0.077668542064203\\
57	-0.072454393823682\\
58	-0.0652571972693552\\
59	-0.0575648372163458\\
60	-0.0503918900458346\\
61	-0.0441741225666794\\
};
\end{axis}
\end{tikzpicture}%

==> fig/lin2_ControlIn_u1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\columnwidth,
height=2.5cm,
at={(0\columnwidth,0cm)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=-30,
ymax=75,
ylabel style={font=\color{white!15!black}},
ylabel={$u(k)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style={yshift=-6pt}
]
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	3.80906716908506\\
1	7.01789465339685\\
2	31.3068746903647\\
3	-16.5315616631347\\
4	-24.6610310758651\\
5	-7.2113883357081\\
6	-29.4630308158472\\
7	1.03894822317989\\
8	73.1717701778481\\
9	-10.481927265351\\
10	-8.53878388731028\\
11	-7.57891366829344\\
12	-3.26867013216761\\
13	-1.09721142711677\\
14	-0.986467591195703\\
15	-1.51366260348038\\
16	-1.29201530804764\\
17	-1.0971195904744\\
18	-0.928801411280333\\
19	-0.788795372737219\\
20	-0.671477670418118\\
21	-0.57353617444439\\
22	-0.491460710666969\\
23	-0.4223981755243\\
24	-0.364258229720266\\
25	-0.315224433331465\\
26	-0.273783794112277\\
27	-0.238589320722055\\
28	-0.208649155899184\\
29	-0.183059869299284\\
30	-0.161111487500174\\
31	-0.142225938441522\\
32	-0.125923755132098\\
33	-0.111806080663089\\
34	-0.09954051554148\\
35	-0.0888495261300902\\
36	-0.0795009596274177\\
37	-0.0713002512485608\\
38	-0.0640840039228416\\
39	-0.0577146955422094\\
40	-0.0520763160253373\\
};
\end{axis}
\end{tikzpicture}%

==> fig/lin2_Gamma_x.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\columnwidth,
height=2.5cm,
at={(0\columnwidth,0cm)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=-1,
ymax=10000000,
xmajorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{\Gamma(x(k))}{\epsilon(k)}$},
axis background/.style={fill=white},
ylabel style={yshift=-6pt}
]
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	112.518992698602\\
1	26641.7636445426\\
2	256044.500177651\\
3	463019.92897298\\
4	1281497.94575593\\
5	1276387.59648598\\
6	1880198.88068475\\
7	1842472.21675345\\
8	6654314.39315011\\
9	7817913.6428199\\
10	9903042.14710059\\
11	5610869.39477787\\
12	4464413.8336962\\
13	2917201.98481666\\
14	1518212.0265577\\
15	769070.831610618\\
16	418143.970442914\\
17	313408.410267741\\
18	260824.042218636\\
19	205899.907974196\\
20	149991.469611599\\
21	108992.976582264\\
22	79192.7886758265\\
23	57622.8136322392\\
24	42006.3904111696\\
25	30696.4373093083\\
26	22495.4305071536\\
27	16539.8179270514\\
28	12206.3925432557\\
29	9045.00886533626\\
30	6731.53068618075\\
31	5032.70929425865\\
32	3780.79976804714\\
33	2854.64417954163\\
34	2166.74379960283\\
35	1653.63920126949\\
36	1269.18351218782\\
37	979.742898362684\\
38	760.741745179782\\
39	594.172654256258\\
40	466.800159313449\\
};
\end{axis}
\end{tikzpicture}%

==> fig/lin2_OutputY_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\columnwidth,
height=2.5cm,
at={(0\columnwidth,0cm)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=-50,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={$y(k)$, $\hat y(k)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style={yshift=-6pt}
]
\addplot[const plot, color=black, mark=x, mark options={solid, black}, forget plot] table[row sep=crcr] {%
0	-9.9\\
1	0\\
2	-21.1746638601147\\
3	0.997928957068858\\
4	18.9913177815077\\
5	27.8121854227279\\
6	-6.48430087460724\\
7	-16.7540526963875\\
8	-48.2483830493242\\
9	-40.3383973058427\\
10	31.0084954565087\\
11	22.9330205837194\\
12	16.8748305877275\\
13	10.2859234145828\\
14	7.60084959016017\\
15	7.02738436651966\\
16	6.49976299320551\\
17	5.40824550509399\\
18	4.49305311409806\\
19	3.73296818736471\\
20	3.10622948973561\\
21	2.58876622644501\\
22	2.16153825401701\\
23	1.80830397704626\\
24	1.51591860043003\\
25	1.27371616376073\\
26	1.07281681693003\\
27	0.905901456687476\\
28	0.766943172400388\\
29	0.651064656638543\\
30	0.554218785442641\\
31	0.473122520640297\\
32	0.405082213027904\\
33	0.347877818502019\\
34	0.299677821979591\\
35	0.258970117980181\\
36	0.224505367256338\\
37	0.195250540156131\\
38	0.170350762045022\\
39	0.149097955322346\\
40	0.130905061455309\\
};
\addplot[const plot, color=black, mark=o, mark options={solid, black}, forget plot] table[row sep=crcr] {%
0	-9.9\\
1	-10.1\\
2	-5.47293283091494\\
3	2.37390316586362\\
4	34.5915839195456\\
5	19.5461156948019\\
6	-3.99327224796716\\
7	-10.6122628749706\\
8	-39.6690568469463\\
9	-38.8544862274442\\
10	34.0636774764554\\
11	24.7446283511858\\
12	17.1438132542074\\
13	10.3154059764415\\
14	7.62806367921073\\
15	7.02843166385351\\
16	6.49994939305619\\
17	5.40830912958854\\
18	4.49312148811215\\
19	3.73303289266111\\
20	3.10628721927424\\
21	2.58882106455952\\
22	2.16158701117864\\
23	1.80835239704419\\
24	1.51596296879757\\
25	1.27375594837032\\
26	1.07285498168087\\
27	0.905939220521367\\
28	0.766977657554791\\
29	0.651095060980283\\
30	0.55424560361744\\
31	0.473146219921902\\
32	0.405103184469051\\
33	0.347896395153884\\
34	0.29969428652688\\
35	0.258984712708183\\
36	0.224518302845613\\
37	0.195262001283202\\
38	0.170360911511354\\
39	0.149106937936534\\
40	0.130913007460455\\
};

\end{axis}
\end{tikzpicture}%

==> fig/lin2_Param_p_star.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\columnwidth,
height=2.5cm,
at={(0\columnwidth,0cm)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=-1,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$\bar \theta(k)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style={yshift=-6pt}
]
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	0.880821769318181\\
2	1.01048470676345\\
3	1.03879575954395\\
4	0.996108206145019\\
5	1.00228454504807\\
6	1.00499665589081\\
7	1.03892731218297\\
8	1.06675513774043\\
9	1.2113406136004\\
10	1.45654848042004\\
11	1.55860943630412\\
12	1.5874828380761\\
13	1.59488958135337\\
14	1.5981370000593\\
15	1.59885878927128\\
16	1.59887801720264\\
17	1.59888125025461\\
18	1.59888919706269\\
19	1.598899480416\\
20	1.59890281357811\\
21	1.59890810196613\\
22	1.59890789318677\\
23	1.59889773786882\\
24	1.59888487392926\\
25	1.59888053030114\\
26	1.59887736787689\\
27	1.59887944634567\\
28	1.59888163006213\\
29	1.59888358539895\\
30	1.59888531676499\\
31	1.59888687717684\\
32	1.59888830996014\\
33	1.59888965012542\\
34	1.59889092638532\\
35	1.5988921620878\\
36	1.59889337493778\\
37	1.59889457648238\\
38	1.5988957730677\\
39	1.59889696610632\\
40	1.59889815349502\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	0.863379754084158\\
2	0.879076410841853\\
3	1.09875573096217\\
4	1.07205090032051\\
5	1.06734661901557\\
6	1.0672739293458\\
7	1.01230673697341\\
8	0.998842923163465\\
9	0.989269083682611\\
10	0.992247467095703\\
11	0.993808007169727\\
12	0.994257588365956\\
13	0.994373112852211\\
14	0.99442376637624\\
15	0.994435024925464\\
16	0.994435324844745\\
17	0.994435375274161\\
18	0.994435499229219\\
19	0.994435659630139\\
20	0.994435711621189\\
21	0.994435794110069\\
22	0.99443579085351\\
23	0.994435632449703\\
24	0.994435431796517\\
25	0.99443536404411\\
26	0.994435314716258\\
27	0.994435347136451\\
28	0.994435381198311\\
29	0.99443541169788\\
30	0.994435438703923\\
31	0.994435463043407\\
32	0.994435485392124\\
33	0.994435506296175\\
34	0.994435526203421\\
35	0.994435545478049\\
36	0.99443556439622\\
37	0.994435583138049\\
38	0.994435601802524\\
39	0.994435620411676\\
40	0.994435638932699\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	0\\
2	-0.0763776139621802\\
3	-0.00283852158820174\\
4	-0.0509838562752875\\
5	-0.0551690554232245\\
6	-0.0510640594861591\\
7	0.0170603892697105\\
8	-0.00135208216542547\\
9	-0.0127517922401252\\
10	-0.00921255379523722\\
11	-0.00735900809758403\\
12	-0.0068249712033417\\
13	-0.0066877439764476\\
14	-0.00662757453159463\\
15	-0.00661420091792824\\
16	-0.00661384465471582\\
17	-0.00661378475109877\\
18	-0.00661363750935924\\
19	-0.00661344697508968\\
20	-0.00661338521676829\\
21	-0.00661328723133205\\
22	-0.0066132910996891\\
23	-0.00661347926168322\\
24	-0.00661371761018408\\
25	-0.00661379809073902\\
26	-0.00661385668546274\\
27	-0.00661381817471852\\
28	-0.00661377771391096\\
29	-0.00661374148460543\\
30	-0.00661370940513417\\
31	-0.00661368049316782\\
32	-0.00661365394595663\\
33	-0.00661362911481242\\
34	-0.00661360546773302\\
35	-0.00661358257211873\\
36	-0.00661356009992467\\
37	-0.00661353783720163\\
38	-0.0066135156663663\\
39	-0.00661349356124568\\
40	-0.00661347156080947\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	1\\
1	0.468809283868842\\
2	0.481980836398198\\
3	-0.00322051923162867\\
4	0.0622070536065533\\
5	0.0647210500296768\\
6	0.0594011902578215\\
7	0.0602430585588728\\
8	-0.00516814128610338\\
9	-0.0483910526695439\\
10	-0.0349603097850479\\
11	-0.0279244163258756\\
12	-0.0258973525576676\\
13	-0.0253764761808953\\
14	-0.0251480897368659\\
15	-0.0250973272256726\\
16	-0.025095974949843\\
17	-0.0250957475735314\\
18	-0.0250951886844558\\
19	-0.0250944654694099\\
20	-0.0250942310523919\\
21	-0.025093859126821\\
22	-0.0250938738099949\\
23	-0.0250945880205176\\
24	-0.0250954927249439\\
25	-0.0250957982067469\\
26	-0.0250960206160011\\
27	-0.0250958744399514\\
28	-0.0250957208619622\\
29	-0.0250955833456249\\
30	-0.025095461580865\\
31	-0.0250953518390935\\
32	-0.0250952510732763\\
33	-0.0250951568211667\\
34	-0.02509506706344\\
35	-0.0250949801580659\\
36	-0.0250948948598781\\
37	-0.0250948103567829\\
38	-0.0250947262024678\\
39	-0.0250946422975871\\
40	-0.0250945587900588\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	1\\
1	1\\
2	-0.268491172075092\\
3	-0.280547567910675\\
4	-0.193955381826069\\
5	-0.145316063775731\\
6	-0.146290745540737\\
7	-0.0970793912050541\\
8	0.00105236360360343\\
9	-0.137678763536223\\
10	-0.234691728953795\\
11	-0.275694640217137\\
12	-0.277916650471903\\
13	-0.277618855276384\\
14	-0.277299295516664\\
15	-0.277277654303616\\
16	-0.277269070958736\\
17	-0.277269326555522\\
18	-0.277267946626254\\
19	-0.277272529981958\\
20	-0.277265704429231\\
21	-0.277265475546824\\
22	-0.277265966476962\\
23	-0.277269695800717\\
24	-0.277281049281963\\
25	-0.277287729328642\\
26	-0.277293402536145\\
27	-0.277292781236704\\
28	-0.277291668980525\\
29	-0.277290532958375\\
30	-0.277289416096701\\
31	-0.277288307858446\\
32	-0.277287194553449\\
33	-0.277286064626297\\
34	-0.277284911685552\\
35	-0.277283731100227\\
36	-0.277282520127834\\
37	-0.277281278637369\\
38	-0.277280009975869\\
39	-0.277278720518309\\
40	-0.277277418999049\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	0\\
2	-0.0841929989913083\\
3	0.0937031035101327\\
4	0.153324783104807\\
5	0.139578531946014\\
6	0.13971588216856\\
7	0.0575510545125413\\
8	0.00771764373078848\\
9	0.0134055400597046\\
10	0.0114683665766408\\
11	0.0108104105075622\\
12	0.0107753018200786\\
13	0.0107799419000504\\
14	0.0107849263790615\\
15	0.0107852639411606\\
16	0.0107853978252931\\
17	0.0107853938384199\\
18	0.0107854153627413\\
19	0.0107853438710662\\
20	0.0107854503367534\\
21	0.0107854539068686\\
22	0.0107854462492823\\
23	0.010785388078872\\
24	0.0107852109859685\\
25	0.010785106789846\\
26	0.0107850182985085\\
27	0.0107850279896055\\
28	0.0107850453387048\\
29	0.0107850630585068\\
30	0.0107850804794424\\
31	0.0107850977658684\\
32	0.0107851151313262\\
33	0.010785132756058\\
34	0.0107851507397588\\
35	0.0107851691546629\\
36	0.0107851880435481\\
37	0.0107852074084577\\
38	0.0107852271971841\\
39	0.0107852473102897\\
40	0.0107852676115352\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	0\\
2	0.794761239480049\\
3	0.877172128544138\\
4	0.976481013858383\\
5	0.973356595768286\\
6	0.971982420789793\\
7	1.06922515318803\\
8	1.00925506042576\\
9	1.01593120172295\\
10	1.01363025788373\\
11	1.01284860840876\\
12	1.01280690185602\\
13	1.01281241361048\\
14	1.01281833448935\\
15	1.01281873546732\\
16	1.01281889450357\\
17	1.01281888976773\\
18	1.01281891533547\\
19	1.01281883041307\\
20	1.01281895687984\\
21	1.01281896112065\\
22	1.01281895202451\\
23	1.01281888292603\\
24	1.01281867256398\\
25	1.01281854879328\\
26	1.01281844367771\\
27	1.01281845518941\\
28	1.01281847579775\\
29	1.01281849684645\\
30	1.01281851754013\\
31	1.01281853807403\\
32	1.01281855870182\\
33	1.01281857963758\\
34	1.01281860099975\\
35	1.01281862287413\\
36	1.01281864531154\\
37	1.01281866831439\\
38	1.01281869182069\\
39	1.0128187157123\\
40	1.01281873982739\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	1\\
1	1\\
2	0.814249568654066\\
3	0.410822622646086\\
4	0.266031347761119\\
5	0.252946499236145\\
6	0.254744542128244\\
7	0.260719489436422\\
8	0.0349491349413066\\
9	0.0604545091629313\\
10	0.0517202938255728\\
11	0.0487535597213583\\
12	0.048595258115621\\
13	0.0486161792533426\\
14	0.0486386532572147\\
15	0.0486401752554047\\
16	0.0486407789111073\\
17	0.0486407609350545\\
18	0.0486408579835336\\
19	0.0486405356419118\\
20	0.0486410156743046\\
21	0.0486410317713345\\
22	0.0486409972448544\\
23	0.0486407349662784\\
24	0.0486399364904729\\
25	0.0486394666913351\\
26	0.0486390677019127\\
27	0.0486391113971079\\
28	0.0486391896206598\\
29	0.0486392695156426\\
30	0.0486393480630957\\
31	0.0486394260040732\\
32	0.0486395043013897\\
33	0.0486395837677213\\
34	0.0486396648525691\\
35	0.0486397478816251\\
36	0.0486398330477652\\
37	0.0486399203602021\\
38	0.0486400095835428\\
39	0.0486401002694438\\
40	0.0486401918036288\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	0\\
2	0\\
3	-0.0166608943987822\\
4	-0.179285416215701\\
5	-0.152968732186322\\
6	-0.153621728423092\\
7	0.103573980514451\\
8	0.428978571290279\\
9	0.415659040833738\\
10	-0.0429846707777504\\
11	-0.269249425362297\\
12	-0.308444885599168\\
13	-0.315840432016653\\
14	-0.318658935074606\\
15	-0.319412973725838\\
16	-0.319411898390328\\
17	-0.319416472167551\\
18	-0.319420723700441\\
19	-0.319426547322922\\
20	-0.319433799739615\\
21	-0.319421835046675\\
22	-0.319421949058368\\
23	-0.319416256498942\\
24	-0.319419384357808\\
25	-0.319427716433972\\
26	-0.319435951556565\\
27	-0.319437028342409\\
28	-0.319437354568368\\
29	-0.319437322424192\\
30	-0.319437050195113\\
31	-0.319436568019138\\
32	-0.319435906570368\\
33	-0.319435085856002\\
34	-0.319434125363112\\
35	-0.31943304469188\\
36	-0.319431861454095\\
37	-0.319430591929588\\
38	-0.319429252272342\\
39	-0.319427859775878\\
40	-0.319426431944506\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	1\\
1	1\\
2	1\\
3	0.731011203638116\\
4	0.628212512817679\\
5	0.616313923812337\\
6	0.615753012867573\\
7	0.196937110008445\\
8	0.0275509528799915\\
9	0.00652231000386909\\
10	-0.000879898480934605\\
11	-0.00442796524048238\\
12	-0.00503995229121197\\
13	-0.0051553115756303\\
14	-0.00519927493805223\\
15	-0.00521103651790386\\
16	-0.00521101974467545\\
17	-0.00521109108682726\\
18	-0.00521115740258479\\
19	-0.00521124824012428\\
20	-0.00521136136409935\\
21	-0.0052111747374413\\
22	-0.00521117651581571\\
23	-0.00521108772263027\\
24	-0.00521113651132806\\
25	-0.00521126647600593\\
26	-0.00521139492839198\\
27	-0.00521141172422002\\
28	-0.00521141681272958\\
29	-0.00521141631134269\\
30	-0.00521141206508322\\
31	-0.00521140454404702\\
32	-0.00521139422669459\\
33	-0.00521138142509851\\
34	-0.00521136644322097\\
35	-0.0052113495867882\\
36	-0.00521133113051038\\
37	-0.00521131132832279\\
38	-0.00521129043219662\\
39	-0.00521126871187843\\
40	-0.00521124644040229\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	0\\
2	0\\
3	-0.101804872957923\\
4	-0.283757347520809\\
5	-0.291139828297141\\
6	-0.29448525402358\\
7	0.22100464083996\\
8	0.0325794856303864\\
9	0.00774301925899689\\
10	-0.00104862655609948\\
11	-0.00526335344433699\\
12	-0.00599031335695121\\
13	-0.0061273443932627\\
14	-0.00617956684441814\\
15	-0.00619353798999859\\
16	-0.00619351806621129\\
17	-0.00619360281128003\\
18	-0.00619368158523103\\
19	-0.00619378948768083\\
20	-0.00619392386364647\\
21	-0.00619370217674194\\
22	-0.0061937042892008\\
23	-0.0061935988150792\\
24	-0.00619365676936119\\
25	-0.00619381114959016\\
26	-0.0061939637333927\\
27	-0.00619398368453395\\
28	-0.00619398972898176\\
29	-0.00619398913340798\\
30	-0.00619398408943005\\
31	-0.0061939751554735\\
32	-0.00619396289987382\\
33	-0.00619394769333374\\
34	-0.00619392989691853\\
35	-0.00619390987378799\\
36	-0.00619388795026135\\
37	-0.00619386442797817\\
38	-0.00619383960624618\\
39	-0.00619381380548703\\
40	-0.00619378735002787\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	1\\
1	1\\
2	1\\
3	1.59955216589203\\
4	1.8506593699206\\
5	1.84988975686745\\
6	1.85371013156495\\
7	1.86394574177087\\
8	1.12396577443398\\
9	1.02940049908954\\
10	0.996027282776019\\
11	0.98002959292779\\
12	0.977270262539835\\
13	0.976750130947831\\
14	0.976551909080597\\
15	0.976498878507231\\
16	0.976498954134139\\
17	0.976498632466627\\
18	0.976498333461678\\
19	0.976497923893911\\
20	0.976497413840727\\
21	0.976498255302238\\
22	0.976498247283926\\
23	0.976498647634355\\
24	0.976498427656035\\
25	0.976497841671768\\
26	0.976497262506133\\
27	0.976497186777157\\
28	0.976497163834103\\
29	0.976497166094762\\
30	0.976497185240286\\
31	0.976497219151106\\
32	0.976497265669953\\
33	0.976497323389745\\
34	0.976497390939983\\
35	0.976497466942208\\
36	0.976497550157808\\
37	0.976497639441843\\
38	0.976497733658224\\
39	0.976497831590719\\
40	0.976497932008273\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	0\\
2	0\\
3	0\\
4	-0.120609221729622\\
5	-0.0693802721729329\\
6	-0.0864786923322399\\
7	-0.310977187602467\\
8	0.192837472845361\\
9	0.185496694850833\\
10	0.0769587242570267\\
11	0.0072617173330427\\
12	-0.000209694994012716\\
13	-0.000417008132158536\\
14	-7.40820098681603e-06\\
15	2.07608855518238e-06\\
16	1.19712502024861e-06\\
17	1.47712834501023e-06\\
18	6.20522523201743e-07\\
19	1.53138085228416e-06\\
20	1.88312569237585e-06\\
21	-1.36087968345394e-05\\
22	-1.67554495581951e-05\\
23	-1.8136675071678e-05\\
24	-2.28269691786898e-06\\
25	1.08377030903812e-05\\
26	2.09134663726585e-05\\
27	1.83539701118228e-05\\
28	1.63472740338611e-05\\
29	1.49181047533924e-05\\
30	1.40688648179314e-05\\
31	1.37041311599803e-05\\
32	1.37490620345298e-05\\
33	1.41379080752581e-05\\
34	1.48170260011792e-05\\
35	1.57384592561554e-05\\
36	1.68585289087193e-05\\
37	1.81390875794419e-05\\
38	1.95461854199185e-05\\
39	2.10483615484527e-05\\
40	2.26161953240835e-05\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	0\\
2	0\\
3	0\\
4	-0.0750497162785365\\
5	-0.0955583829413616\\
6	-0.103547718512546\\
7	0.262422704456528\\
8	0.0145046572614181\\
9	0.00354079395437952\\
10	0.00122725600645979\\
11	0.000113977469354708\\
12	-3.25888659532178e-06\\
13	-6.50446429688977e-06\\
14	-1.15553877481183e-07\\
15	3.23830634502015e-08\\
16	1.8672891356754e-08\\
17	2.30404163236026e-08\\
18	9.67898296980218e-09\\
19	2.38866528097035e-08\\
20	2.93732097782547e-08\\
21	-2.12271563196668e-07\\
22	-2.61353406907696e-07\\
23	-2.82897918689426e-07\\
24	-3.56057613334174e-08\\
25	1.69047732954292e-07\\
26	3.26210641313292e-07\\
27	2.86287327501865e-07\\
28	2.54986652207992e-07\\
29	2.32694307625255e-07\\
30	2.19447767529248e-07\\
31	2.13758609131235e-07\\
32	2.14459446274905e-07\\
33	2.20524711115871e-07\\
34	2.31117669886975e-07\\
35	2.45490290667056e-07\\
36	2.62961264500605e-07\\
37	2.82935564120318e-07\\
38	3.04883636291053e-07\\
39	3.28314750443129e-07\\
40	3.52769999975936e-07\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	1\\
1	1\\
2	1\\
3	1\\
4	0.865532155050087\\
5	0.854544633908132\\
6	0.792311058277192\\
7	0.34259309181424\\
8	0.0173632306160962\\
9	0.00420571709113334\\
10	0.001457905833607\\
11	0.000135392949424824\\
12	-3.87105282315498e-06\\
13	-7.72641195447742e-06\\
14	-1.37262172871416e-07\\
15	3.84666419855594e-08\\
16	2.21808350465866e-08\\
17	2.73688494332709e-08\\
18	1.14972978004026e-08\\
19	2.83740651425533e-08\\
20	3.48913391603444e-08\\
21	-2.52149502190994e-07\\
22	-3.10452008860138e-07\\
23	-3.36043929422148e-07\\
24	-4.22947609828194e-08\\
25	2.00805523242154e-07\\
26	3.87493490224384e-07\\
27	3.40070066603771e-07\\
28	3.02889161553594e-07\\
29	2.76408917527374e-07\\
30	2.60673843909475e-07\\
31	2.53915907924776e-07\\
32	2.54748406659365e-07\\
33	2.61953110701596e-07\\
34	2.74536092970485e-07\\
35	2.9160879556117e-07\\
36	3.12361916311611e-07\\
37	3.36088645130311e-07\\
38	3.62159944663025e-07\\
39	3.89992894757305e-07\\
40	4.19042377286929e-07\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	1\\
1	1\\
2	1\\
3	1\\
4	1.18356330619556\\
5	1.17831071042004\\
6	1.25099027426378\\
7	1.24129268204904\\
8	0.0656563381750478\\
9	0.0159647114111391\\
10	0.00553360510749514\\
11	0.000513906716455117\\
12	-1.46935625143457e-05\\
13	-2.93273070370722e-05\\
14	-5.2100895214021e-07\\
15	1.46008652325627e-07\\
16	8.41922709709824e-08\\
17	1.03884547482803e-07\\
18	4.36405567080293e-08\\
19	1.07700057001914e-07\\
20	1.32437821858465e-07\\
21	-9.57089264297365e-07\\
22	-1.17838932884567e-06\\
23	-1.27552915480427e-06\\
24	-1.60539143552937e-07\\
25	7.62201808842174e-07\\
26	1.4708173478996e-06\\
27	1.29081125379972e-06\\
28	1.14968288434207e-06\\
29	1.04917123879277e-06\\
30	9.89445279393581e-07\\
31	9.63794027108735e-07\\
32	9.66953957478138e-07\\
33	9.94301001497214e-07\\
34	1.04206249566455e-06\\
35	1.10686571844141e-06\\
36	1.18563878460163e-06\\
37	1.27569883819998e-06\\
38	1.37465822959476e-06\\
39	1.48030435541724e-06\\
40	1.59056809961048e-06\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	-0.338899927608616\\
2	0.0125003776612304\\
3	0.0491876055295807\\
4	-0.0691789214412591\\
5	-0.042932884650659\\
6	-0.0388808518641873\\
7	0.045109612583017\\
8	0.100341852057961\\
9	0.11188050260662\\
10	0.038139247797205\\
11	0.00169443415048922\\
12	-0.000497254170042311\\
13	-0.000204332740595168\\
14	-3.06826558041897e-07\\
15	8.37430350182006e-06\\
16	2.3882449322703e-05\\
17	1.85280072352987e-05\\
18	-1.95543832082522e-06\\
19	-6.48240944624484e-06\\
20	-9.41289764852361e-06\\
21	-1.79852700647615e-05\\
22	-2.80058987552738e-05\\
23	-2.99253509908369e-05\\
24	-3.18095228010074e-05\\
25	-3.54446185707032e-05\\
26	-4.03325739583276e-05\\
27	-4.58345453958533e-05\\
28	-5.03742189425538e-05\\
29	-5.40523871605983e-05\\
30	-5.70357349511702e-05\\
31	-5.94682325507596e-05\\
32	-6.14619472759627e-05\\
33	-6.31066161612031e-05\\
34	-6.44750907743968e-05\\
35	-6.56275290699925e-05\\
36	-6.66120994679371e-05\\
37	-6.74676488388961e-05\\
38	-6.82246521261196e-05\\
39	-6.89065929396166e-05\\
40	-6.9531272457223e-05\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	-0.332189037952998\\
2	-0.311593839343575\\
3	0.254204037968857\\
4	0.183004404550276\\
5	0.173411428362727\\
6	0.175056671034238\\
7	0.0378721630175344\\
8	0.0075439593632152\\
9	0.00212574888167995\\
10	0.000613067917452222\\
11	2.69468937683402e-05\\
12	-7.75357978018268e-06\\
13	-3.18716637467588e-06\\
14	-4.7858449749678e-09\\
15	1.30623330690769e-07\\
16	3.72521144408847e-07\\
17	2.89001914375491e-07\\
18	-3.05012302276721e-08\\
19	-1.01113394221293e-07\\
20	-1.46823494903292e-07\\
21	-2.80536344775381e-07\\
22	-4.36839250562254e-07\\
23	-4.6677908507599e-07\\
24	-4.96168614968709e-07\\
25	-5.52869251992067e-07\\
26	-6.29112136370588e-07\\
27	-7.14932512482176e-07\\
28	-7.85742856416429e-07\\
29	-8.43115343051667e-07\\
30	-8.89649941057034e-07\\
31	-9.27592315287505e-07\\
32	-9.5869050409742e-07\\
33	-9.84344236337614e-07\\
34	-1.0056898590722e-06\\
35	-1.02366572265977e-06\\
36	-1.03902316367475e-06\\
37	-1.05236812006833e-06\\
38	-1.06417594342325e-06\\
39	-1.07481293378209e-06\\
40	-1.08455675593548e-06\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	0\\
2	-0.222037039644163\\
3	-0.00897433308793202\\
4	-0.139919113932877\\
5	-0.144386028770691\\
6	-0.13077344031404\\
7	0.0372680205825174\\
8	0.00892484163104626\\
9	0.00252446602096706\\
10	0.000728356391205939\\
11	3.20118795101466e-05\\
12	-9.2101770017275e-06\\
13	-3.78591674831053e-06\\
14	-5.68492754575194e-09\\
15	1.55162617828665e-07\\
16	4.42504049889012e-07\\
17	3.43294871515544e-07\\
18	-3.62310278819228e-08\\
19	-1.20108674063027e-07\\
20	-1.74405936745122e-07\\
21	-3.33238460512059e-07\\
22	-5.18904885513977e-07\\
23	-5.54469300262517e-07\\
24	-5.89380030219352e-07\\
25	-6.56732611307216e-07\\
26	-7.47298699717669e-07\\
27	-8.49241536560395e-07\\
28	-9.33354513735855e-07\\
29	-1.00150515838101e-06\\
30	-1.05678187922012e-06\\
31	-1.10185221572205e-06\\
32	-1.13879259924613e-06\\
33	-1.16926571510516e-06\\
34	-1.1946213876293e-06\\
35	-1.21597424810596e-06\\
36	-1.23421678184373e-06\\
37	-1.2500687598891e-06\\
38	-1.26409483468105e-06\\
39	-1.27673012045182e-06\\
40	-1.28830444484144e-06\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	1\\
1	1.2043778906402\\
2	1.25807244691162\\
3	-0.00256409979642634\\
4	0.172070881795012\\
5	0.16808311151224\\
6	0.152081153825923\\
7	0.156255205046353\\
8	0.0339489344699401\\
9	0.00958363399470461\\
10	0.00276438576002244\\
11	0.000121502413876975\\
12	-3.49592936920949e-05\\
13	-1.43702851590739e-05\\
14	-2.15784017347952e-08\\
15	5.88954051823499e-07\\
16	1.67962210287914e-06\\
17	1.30305105391103e-06\\
18	-1.37523473638806e-07\\
19	-4.55899516454877e-07\\
20	-6.6199702045161e-07\\
21	-1.2648810100034e-06\\
22	-1.96961899649054e-06\\
23	-2.10461162035012e-06\\
24	-2.23712301051356e-06\\
25	-2.49277464555949e-06\\
26	-2.83653829502284e-06\\
27	-3.22348490923745e-06\\
28	-3.54275434422721e-06\\
29	-3.80143521038784e-06\\
30	-4.01125024452786e-06\\
31	-4.18232468942105e-06\\
32	-4.32254009606801e-06\\
33	-4.4382075553372e-06\\
34	-4.53445062450261e-06\\
35	-4.6155001359591e-06\\
36	-4.684743712853e-06\\
37	-4.74491340595034e-06\\
38	-4.79815247895929e-06\\
39	-4.84611250416328e-06\\
40	-4.89004541572025e-06\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	0\\
2	0.48805738159853\\
3	0.497966824769994\\
4	0.832921080884816\\
5	0.923926469328428\\
6	0.917749429254069\\
7	0.976931319788654\\
8	1.18810389155919\\
9	1.18496932367954\\
10	1.07886822172362\\
11	1.00517796582893\\
12	0.999304410871358\\
13	0.999530305138731\\
14	0.999992992469972\\
15	1.00000561292297\\
16	1.00002857958537\\
17	1.00002694951134\\
18	1.00005499897124\\
19	1.000032959396\\
20	1.00003234262537\\
21	1.00003140923297\\
22	1.00002428282662\\
23	1.00001566920675\\
24	1.00001395952695\\
25	1.00001035797185\\
26	1.00000543943544\\
27	0.999999724199134\\
28	0.999995006344558\\
29	0.999991174667299\\
30	0.999988063732336\\
31	0.999985524137707\\
32	0.999983435508836\\
33	0.999981704644331\\
34	0.999980257020144\\
35	0.999979031893166\\
36	0.999977979390735\\
37	0.999977060083415\\
38	0.999976242552026\\
39	0.999975502561284\\
40	0.999974821822289\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	0\\
2	0.0323936149822786\\
3	0.0490422535842741\\
4	0.2557687461959\\
5	0.221364788594737\\
6	0.218258778204574\\
7	0.121484548108114\\
8	0.0141378484327497\\
9	0.00355688279995724\\
10	0.00126142505946303\\
11	8.15743441977743e-05\\
12	-1.08404237870921e-05\\
13	-7.32626762014507e-06\\
14	-1.09304115194879e-07\\
15	8.75510055935579e-08\\
16	4.45787603415776e-07\\
17	4.20361519457194e-07\\
18	8.57880177043129e-07\\
19	5.14104413771126e-07\\
20	5.04483934948391e-07\\
21	4.89924762797947e-07\\
22	3.78766266795806e-07\\
23	2.4441004398869e-07\\
24	2.17742260732564e-07\\
25	1.61564795555823e-07\\
26	8.48449047103873e-08\\
27	-4.30200289461017e-09\\
28	-7.78916337679372e-08\\
29	-1.37658571096927e-07\\
30	-1.86183287979911e-07\\
31	-2.25796173777998e-07\\
32	-2.58374844458208e-07\\
33	-2.85373065877926e-07\\
34	-3.07953272546311e-07\\
35	-3.27062942449843e-07\\
36	-3.43479995036983e-07\\
37	-3.57819455199679e-07\\
38	-3.70571402751368e-07\\
39	-3.82113862494683e-07\\
40	-3.92732106757066e-07\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	0\\
2	-0.305787772178269\\
3	-0.305289621595095\\
4	0.0672910253132635\\
5	0.050371520540362\\
6	0.0268690243572499\\
7	0.145184717273213\\
8	0.0168370218875884\\
9	0.004224433009052\\
10	0.00149855073563659\\
11	9.69031515011908e-05\\
12	-1.28768917012708e-05\\
13	-8.70260164617445e-06\\
14	-1.29838311100113e-07\\
15	1.03998597737714e-07\\
16	5.29534558943349e-07\\
17	4.99331905196599e-07\\
18	1.0190440904918e-06\\
19	6.10685558049419e-07\\
20	5.99257798479136e-07\\
21	5.81963537696608e-07\\
22	4.49922495189807e-07\\
23	2.90325726541549e-07\\
24	2.58648062946272e-07\\
25	1.91916934361214e-07\\
26	1.00784227620784e-07\\
27	-5.11007284042512e-09\\
28	-9.25244633436159e-08\\
29	-1.63519389322916e-07\\
30	-2.21160098251616e-07\\
31	-2.68214773803644e-07\\
32	-3.06913766645002e-07\\
33	-3.38983950993019e-07\\
34	-3.65806139705889e-07\\
35	-3.88505806665526e-07\\
36	-4.08007013651636e-07\\
37	-4.25040325563785e-07\\
38	-4.40187890454572e-07\\
39	-4.53898749714092e-07\\
40	-4.66511767608694e-07\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	1\\
1	1\\
2	1.07146826966497\\
3	1.03701947339166\\
4	0.531093891583828\\
5	0.518905027419982\\
6	0.546258496161273\\
7	0.549429181569249\\
8	0.0638320394791822\\
9	0.0160365045249227\\
10	0.00568775601166263\\
11	0.000367808697418504\\
12	-4.8877191928809e-05\\
13	-3.30326511275722e-05\\
14	-4.92830043047685e-07\\
15	3.94749691997457e-07\\
16	2.0099656709847e-06\\
17	1.89532466842183e-06\\
18	3.8680072573535e-06\\
19	2.31799215015569e-06\\
20	2.27461546311825e-06\\
21	2.20897118363688e-06\\
22	1.70778014229858e-06\\
23	1.10199527222997e-06\\
24	9.81755680547618e-07\\
25	7.28462915388012e-07\\
26	3.82548540636166e-07\\
27	-1.9396717536621e-08\\
28	-3.51197395154389e-07\\
29	-6.2067435565038e-07\\
30	-8.39462432502158e-07\\
31	-1.01806887510009e-06\\
32	-1.16495947230422e-06\\
33	-1.28668895933176e-06\\
34	-1.38849851688116e-06\\
35	-1.47466013036206e-06\\
36	-1.54868128024633e-06\\
37	-1.61333498829431e-06\\
38	-1.67083092521139e-06\\
39	-1.72287352769677e-06\\
40	-1.77074903056905e-06\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	0\\
2	0\\
3	0.00641035008707224\\
4	0.107135696564763\\
5	-0.0689090909797389\\
6	-0.0912237593779446\\
7	-0.0522534352712467\\
8	0.22434484042044\\
9	0.0708739495599756\\
10	-0.341109389238016\\
11	-0.531552479137182\\
12	-0.568370032741038\\
13	-0.575494575555042\\
14	-0.578147744332275\\
15	-0.578850118372699\\
16	-0.578845645613316\\
17	-0.578850489177722\\
18	-0.578854201918514\\
19	-0.578845831126477\\
20	-0.5788563470953\\
21	-0.578856793688583\\
22	-0.57886312462003\\
23	-0.57887597276103\\
24	-0.578882930771472\\
25	-0.578886639029579\\
26	-0.578891696993116\\
27	-0.578897584566409\\
28	-0.578902464042351\\
29	-0.578906423013542\\
30	-0.578909646378245\\
31	-0.578912282670732\\
32	-0.578914455823307\\
33	-0.578916265386398\\
34	-0.578917788029733\\
35	-0.578919085206065\\
36	-0.578920206644352\\
37	-0.5789211927025\\
38	-0.578922074812024\\
39	-0.578922877594416\\
40	-0.578923619622015\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	0\\
2	0\\
3	0.103494585158974\\
4	0.166788885250973\\
5	0.235537741586372\\
6	0.22660352357471\\
7	0.162273851433188\\
8	0.0205516623923596\\
9	0.0157478708839985\\
10	0.00928279359620873\\
11	0.00630329913012233\\
12	0.0057285834475868\\
13	0.00561745048860806\\
14	0.0055760660335375\\
15	0.00556511032419004\\
16	0.00556518009096518\\
17	0.00556510454058995\\
18	0.00556504662899235\\
19	0.0055651771975695\\
20	0.00556501316828677\\
21	0.0055650062022712\\
22	0.00556490745167088\\
23	0.00556470704490665\\
24	0.00556459851306274\\
25	0.0055645406712288\\
26	0.00556446177653896\\
27	0.0055643699414998\\
28	0.00556429383087832\\
29	0.00556423207839574\\
30	0.0055641817999872\\
31	0.00556414067879694\\
32	0.00556410678171577\\
33	0.00556407855594486\\
34	0.00556405480558082\\
35	0.0055640345720769\\
36	0.00556401707975491\\
37	0.00556400169910781\\
38	0.00556398793986314\\
39	0.00556397541797209\\
40	0.00556396384374123\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	0\\
2	0\\
3	0.0391698585087722\\
4	0.151715908872469\\
5	0.187261638258119\\
6	0.112435576967207\\
7	0.189989060218508\\
8	0.0243867234579012\\
9	0.0187100176910273\\
10	0.0110305180644006\\
11	0.00749123092188063\\
12	0.00680854526377418\\
13	0.00667653451891141\\
14	0.00662737545737451\\
15	0.0066143615759845\\
16	0.00661444444911651\\
17	0.00661435470528998\\
18	0.00661428591413466\\
19	0.00661444101168443\\
20	0.00661424616730521\\
21	0.0066142378926742\\
22	0.00661412059053392\\
23	0.00661388253477365\\
24	0.00661375361383993\\
25	0.00661368490567598\\
26	0.00661359118960427\\
27	0.00661348210217333\\
28	0.00661339169319352\\
29	0.00661331833971201\\
30	0.00661325861585715\\
31	0.00661320976952425\\
32	0.00661316950444082\\
33	0.00661313597609678\\
34	0.0066131077639215\\
35	0.00661308372929381\\
36	0.0066130629508143\\
37	0.0066130446807149\\
38	0.00661302833661919\\
39	0.00661301346232989\\
40	0.00661299971373101\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	1\\
1	1\\
2	1\\
3	0.769319750378466\\
4	0.614634716436235\\
5	0.635121466089317\\
6	0.723089765373703\\
7	0.726332668472187\\
8	0.0926163322383232\\
9	0.0710098150414966\\
10	0.0418603095789971\\
11	0.0284262839334716\\
12	0.0258350041588615\\
13	0.0253339282032896\\
14	0.0251473341066094\\
15	0.0250979370388775\\
16	0.0250982516023006\\
17	0.0250979109607306\\
18	0.0250976498481681\\
19	0.0250982385553468\\
20	0.0250974989807083\\
21	0.0250974675723601\\
22	0.0250970223260352\\
23	0.0250961187327054\\
24	0.0250956293847263\\
25	0.0250953685876793\\
26	0.025095012867572\\
27	0.0250945988020708\\
28	0.0250942556347686\\
29	0.0250939772053874\\
30	0.0250937505102709\\
31	0.0250935651031922\\
32	0.025093412268151\\
33	0.0250932850038934\\
34	0.0250931779183351\\
35	0.0250930866895828\\
36	0.0250930078202624\\
37	0.0250929384720539\\
38	0.0250928764344193\\
39	0.0250928199757604\\
40	0.0250927677899084\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	0\\
2	0\\
3	0\\
4	0.0464049117958882\\
5	0.00866456445381464\\
6	0.068902917163166\\
7	0.0210162361523158\\
8	0.281907560713366\\
9	0.266179891130416\\
10	-0.092208551123414\\
11	-0.265820342351097\\
12	-0.301929728637177\\
13	-0.309553188044514\\
14	-0.31241814269649\\
15	-0.313151392076393\\
16	-0.313150427488261\\
17	-0.31315508014305\\
18	-0.31316050715138\\
19	-0.313166310829488\\
20	-0.313159573753475\\
21	-0.313177528772155\\
22	-0.313185102215617\\
23	-0.313201699616569\\
24	-0.313216030748911\\
25	-0.31322092759704\\
26	-0.313226551208782\\
27	-0.313232801497179\\
28	-0.313237800720005\\
29	-0.313241866577769\\
30	-0.31324517470697\\
31	-0.313247891224426\\
32	-0.313250137776278\\
33	-0.313252015850242\\
34	-0.313253606637988\\
35	-0.313254972556639\\
36	-0.313256163156813\\
37	-0.313257217975338\\
38	-0.313258168655656\\
39	-0.313259039299172\\
40	-0.31325984837079\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	0\\
2	0\\
3	0\\
4	0.0288756980126939\\
5	0.0437131885910933\\
6	0.0707130081876385\\
7	0.15007241737014\\
8	0.0173896874461092\\
9	0.00370366166005234\\
10	-0.00166744635989049\\
11	-0.00437066751947443\\
12	-0.00493384043735246\\
13	-0.00505275623906585\\
14	-0.00509744414040311\\
15	-0.00510888144683441\\
16	-0.00510886640105695\\
17	-0.00510893897355441\\
18	-0.00510902362451581\\
19	-0.00510911415095958\\
20	-0.00510900906524345\\
21	-0.00510928912965865\\
22	-0.00510940726108912\\
23	-0.00510966614923434\\
24	-0.00510988968786296\\
25	-0.00510996606945491\\
26	-0.00511005378718974\\
27	-0.00511015127990074\\
28	-0.00511022925834665\\
29	-0.0051102926780581\\
30	-0.00511034427863355\\
31	-0.00511038665118164\\
32	-0.0051104216931526\\
33	-0.00511045098756393\\
34	-0.00511047580085215\\
35	-0.00511049710660668\\
36	-0.00511051567772354\\
37	-0.00511053213090299\\
38	-0.0051105469597227\\
39	-0.00511056054011923\\
40	-0.0051105731601103\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0\\
1	0\\
2	0\\
3	0\\
4	0.0517370761107382\\
5	0.0594846367924727\\
6	0.273884292168246\\
7	0.178901093510578\\
8	0.0206073095113479\\
9	0.00439599822729088\\
10	-0.00198421150117438\\
11	-0.00519522575291271\\
12	-0.00586419758346692\\
13	-0.00600545328168249\\
14	-0.00605853638569345\\
15	-0.00607212233887634\\
16	-0.00607210446705256\\
17	-0.00607219067358792\\
18	-0.0060722912272477\\
19	-0.00607239876016146\\
20	-0.00607227393290843\\
21	-0.00607260661098154\\
22	-0.00607274693493256\\
23	-0.00607305445855334\\
24	-0.00607331999179536\\
25	-0.00607341072266437\\
26	-0.00607351491930363\\
27	-0.00607363072727242\\
28	-0.00607372335497211\\
29	-0.00607379868889186\\
30	-0.00607385998329836\\
31	-0.00607391031607449\\
32	-0.00607395194112984\\
33	-0.00607398673887244\\
34	-0.00607401621365573\\
35	-0.00607404152197018\\
36	-0.00607406358191021\\
37	-0.00607408312603078\\
38	-0.00607410074063486\\
39	-0.00607411687228351\\
40	-0.0060741318631022\\
};
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	1\\
1	1\\
2	1\\
3	1\\
4	0.929373236052694\\
5	0.93362562091942\\
6	0.682797411691084\\
7	0.678123155773133\\
8	0.0783304751466855\\
9	0.0166935941844858\\
10	-0.00752375125336661\\
11	-0.0197119589853487\\
12	-0.022251190530598\\
13	-0.0227873577473184\\
14	-0.0229888464131273\\
15	-0.0230404149035369\\
16	-0.0230403470653492\\
17	-0.023040674280228\\
18	-0.0230410559548582\\
19	-0.0230414641199663\\
20	-0.0230409903100204\\
21	-0.0230422530635324\\
22	-0.0230427856941437\\
23	-0.023043952968127\\
24	-0.0230449608583361\\
25	-0.0230453052474043\\
26	-0.0230457007488244\\
27	-0.0230461403236129\\
28	-0.0230464919125599\\
29	-0.0230467778591358\\
30	-0.0230470105156315\\
31	-0.0230472015648301\\
32	-0.0230473595619484\\
33	-0.0230474916444881\\
34	-0.0230476035225558\\
35	-0.0230476995858676\\
36	-0.023047783319255\\
37	-0.0230478575032929\\
38	-0.0230479243634238\\
39	-0.0230479855946688\\
40	-0.0230480424956409\\
};
\end{axis}
\end{tikzpicture}%

==> fig/lin2_StateX_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\columnwidth,
height=2.5cm,
at={(0\columnwidth,0cm)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=-35,
ymax=42,
ylabel style={font=\color{white!15!black}},
ylabel={$x_1(k)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style={yshift=-6pt}
]
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0.1\\
1	-0.9\\
2	2.99106716908506\\
3	10.1607831658636\\
4	41.7555135195456\\
5	26.1369309268019\\
6	2.07027776547284\\
7	-5.0337968626058\\
8	-34.5368681155707\\
9	-34.1328725945786\\
10	38.4075620186917\\
11	28.7410021300432\\
12	20.8204771307562\\
13	13.6979367428664\\
14	10.7399919843217\\
15	9.89140570455556\\
16	9.13388551050208\\
17	7.83153035763876\\
18	6.72248501791835\\
19	5.78404734008282\\
20	4.9932205109022\\
21	4.32479969285725\\
22	3.75868734921255\\
23	3.27768470803539\\
24	2.86774869490947\\
25	2.51739881639327\\
26	2.21700642026199\\
27	1.95855854401599\\
28	1.73538743516985\\
29	1.54203205638613\\
30	1.37390763939082\\
31	1.22723529283341\\
32	1.09886513154764\\
33	0.986157386466189\\
34	0.8868943985342\\
35	0.799208815754918\\
36	0.721524477648609\\
37	0.652507682101958\\
38	0.59102693786461\\
39	0.536119682181529\\
40	0.486964732165851\\
41	0.442859458709408\\
};
\end{axis}
\end{tikzpicture}%

==> fig/lin2_StateX_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\columnwidth,
height=2.5cm,
at={(0\columnwidth,0cm)},
scale only axis,
xmin=0,
xmax=41,
xlabel style={font=\color{white!15!black}},
xlabel={Sampling instant $k$},
ymin=-34.0790215143342,
ymax=42.6342015195456,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2(k)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style={yshift=-6pt}
]
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	0.1\\
1	3.91106716908506\\
2	11.0071831658636\\
3	42.5342015195456\\
4	26.8533238868019\\
5	2.72935928867284\\
6	-4.4274418612618\\
7	-33.9790215143342\\
8	-33.619653721441\\
9	38.8797233819783\\
10	29.1753905842669\\
11	21.2201145086419\\
12	14.0656031305213\\
13	11.0782450609641\\
14	10.2025985350667\\
15	9.42018291457228\\
16	8.09492396938334\\
17	6.96480714072337\\
18	6.00698369306344\\
19	5.19832195564437\\
20	4.51349302202004\\
21	3.93228521204232\\
22	3.43739474183878\\
23	3.01468192600859\\
24	2.65257738900446\\
25	2.34137070706428\\
26	2.0729736878741\\
27	1.84064936751931\\
28	1.63887303414764\\
29	1.46300133893141\\
30	1.30920149641075\\
31	1.17427403883879\\
32	1.05553358117405\\
33	0.95072049766543\\
34	0.85792882695565\\
35	0.775546887953283\\
36	0.702208299582258\\
37	0.636751505946485\\
38	0.578186284816854\\
39	0.52566600659035\\
40	0.478464631179948\\
41	0.435957607778209\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13	-34.0790215143342\\
13	42.6342015195456\\
};
\end{axis}
\end{tikzpicture}%

==> fig/lin2_StateX_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.856\columnwidth,
height=2.5cm,
at={(0\columnwidth,0cm)},
scale only axis,
xmin=0,
xmax=41,
xlabel style={font=\color{white!15!black}},
xlabel={Sampling instant $k$},
ymin=-10.1,
ymax=-0.227567586728964,
ylabel style={font=\color{white!15!black}},
ylabel={$x_3(k)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel style={yshift=-6pt}
]
\addplot[const plot, color=black, forget plot] table[row sep=crcr] {%
0	-10\\
1	-9.2\\
2	-8.464\\
3	-7.78688\\
4	-7.1639296\\
5	-6.590815232\\
6	-6.06355001344\\
7	-5.5784660123648\\
8	-5.13218873137562\\
9	-4.72161363286557\\
10	-4.34388454223632\\
11	-3.99637377885742\\
12	-3.67666387654883\\
13	-3.38253076642492\\
14	-3.11192830511093\\
15	-2.86297404070205\\
16	-2.63393611744589\\
17	-2.42322122805022\\
18	-2.2293635298062\\
19	-2.0510144474217\\
20	-1.88693329162797\\
21	-1.73597862829773\\
22	-1.59710033803391\\
23	-1.4693323109912\\
24	-1.3517857261119\\
25	-1.24364286802295\\
26	-1.14415143858111\\
27	-1.05261932349463\\
28	-0.968409777615056\\
29	-0.890936995405851\\
30	-0.819662035773383\\
31	-0.754089072911513\\
32	-0.693761947078592\\
33	-0.638260991312304\\
34	-0.58720011200732\\
35	-0.540224103046734\\
36	-0.497006174802996\\
37	-0.457245680818756\\
38	-0.420666026353256\\
39	-0.387012744244995\\
40	-0.356051724705396\\
41	-0.327567586728964\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
13	-10.1\\
13	-0.227567586728964\\
};
\end{axis}
\end{tikzpicture}%
